LoRa Backscatter Communications: Temporal, Spectral, and Error Performance Analysis

LoRa backscatter (LB) communication systems can be considered as a potential candidate for ultra low power wide area networks (LPWAN) because of their low cost and low power consumption. In this paper, we comprehensively analyze LB modulation from various aspects, i.e., temporal, spectral, and error performance characteristics. First, we propose a signal model for LB signals that accounts for the limited number of loads in the tag. Then, we investigate the spectral properties of LB signals, obtaining a closed-form expression for the power spectrum. Finally, we derived the symbol error rate (SER) of LB with two decoders, i.e., the maximum likelihood (ML) and fast Fourier transform (FFT) decoders, in both additive white Gaussian noise (AWGN) and double Nakagami-m fading channels. The spectral analysis shows that out-of-band emissions for LB satisfy the European Telecommunications Standards Institute (ETSI) regulation only when considering a relatively large number of loads. For the error performance, unlike conventional LoRa, the FFT decoder is not optimal. Nevertheless, the ML decoder can achieve a performance similar to conventional LoRa with a moderate number of loads.

==> Figures/LoRa_LB_ML/Figure_LoRa_LB_ML.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.295,0.58)}},legend cell align=left,nodes={scale=0.7, transform shape}},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
ymode=log,
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=both,%major,minor,both,none
xlabel={SNR},
ylabel={SER},
%width=0.99\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=3,	
%legend pos=north east
legend entries={
    $\mathrm{SF}=7$ LoRa,
	$\mathrm{SF}=7$ LB-2,
	$\mathrm{SF}=7$ LB-3,
	$\mathrm{SF}=7$ LB-4,
	$\mathrm{SF}=8$ LoRa,
	$\mathrm{SF}=8$ LB-2,
	$\mathrm{SF}=8$ LB-3,
	$\mathrm{SF}=8$ LB-4,
	$\mathrm{SF}=9$ LoRa,
	$\mathrm{SF}=9$ LB-2,
	$\mathrm{SF}=9$ LB-3,
	$\mathrm{SF}=9$ LB-4
	},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= -18, xmax=-7,
	ymin=1e-4, ymax=1e0,
ylabel style={font=\Large},
xlabel style={font=\Large},
%minor y tick num=10,
]
\addplot[blue!60!white,solid] table {Figures/LoRa_LB_ML/SERSF7NumLoRa.dat};
\addplot[blue!60!white,only marks,mark=o,mark size=2,mark repeat=2] table {Figures/LoRa_LB_ML/SERSF7MCML2.dat};
\addplot[blue!60!white,only marks,mark=triangle,mark size=2,mark repeat=2] table {Figures/LoRa_LB_ML/SERSF7MCML3.dat};
\addplot[blue!60!white,only marks,mark=asterisk,mark size=2,mark repeat=2] table {Figures/LoRa_LB_ML/SERSF7MCML4.dat};

\addplot[green!60!black,solid] table {Figures/LoRa_LB_ML/SERSF8NumLoRa.dat};
\addplot[green!60!black,only marks,mark=o,mark size=2,mark repeat=2] table {Figures/LoRa_LB_ML/SERSF8MCML2.dat};
\addplot[green!60!black,only marks,mark=triangle,mark size=2,mark repeat=2] table {Figures/LoRa_LB_ML/SERSF8MCML3.dat};
\addplot[green!60!black,only marks,mark=asterisk,mark size=2,mark repeat=2] table {Figures/LoRa_LB_ML/SERSF8MCML4.dat};

\addplot[red!60!white,solid] table {Figures/LoRa_LB_ML/SERSF9NumLoRa.dat};
\addplot[red!60!white,only marks, mark=o,mark size=2, mark repeat=2] table {Figures/LoRa_LB_ML/SERSF9MCML2.dat};
\addplot[red!60!white,only marks,mark=triangle,mark size=2,mark repeat=2] table {Figures/LoRa_LB_ML/SERSF9MCML3.dat};
\addplot[red!60!white,only marks,mark=asterisk,mark size=2,mark repeat=2] table {Figures/LoRa_LB_ML/SERSF9MCML4.dat};

%\addplot[blue,dashed,mark=star] table {Figures/LoRa_LB_ML/SERSF7MCML2.dat};

%\addplot[orange!20!brown,mark=diamond,dashed] table {Figures/Figure1/BERM2methodsecondapproach.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/PSD/Continuous/Figure_PSD_Continuous.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.99,0.99)}},legend cell align=left,nodes={scale=0.7, transform shape}},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
	\begin{axis}[
		%ymode=log,
		%axis
		%loglog
		%title=Exact Analysis of WCL,
		%axis x line=bottom,
		%yticklabel style = {font=\footnotesize,xshift=0.5ex},
		%xticklabel style = {font=\footnotesize,yshift=0.5ex},
		%ylabel style = {font=\huge},
		%xlabel style = {font=\huge},
		xlabel near ticks,
		ylabel near ticks,
		grid=both,%major,minor,both,none
		xlabel={$f/B$},
	%	ylabel={$10\log\of{\mathcal{G}^{\of{c}}_{\mathcal{I}}\of{f}*B}$},
		ylabel={Continuous Power Spectrum (dB)},
		%width=0.99\linewidth,%3.5in,
		ytick={5,0,-5,-10,-15,-20,-25,-30},
		%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
		%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
		yticklabel style={/pgf/number format},
		%axis y line=left,
		width=0.99\linewidth,
		%height=0.6\textwidth,
		%	legend columns=3,	
		%legend pos=south west
		%legend entries={
			%	$r_\mathrm{t}=1$ \ MC,
			%	$r_\mathrm{t}=1$ \ App,
			%	$r_\mathrm{t}=4$ \ Num,
			%	$r_\mathrm{t}=4$ \ MC,
			%	$r_\mathrm{t}=4$ \ App,
			%	$r_\mathrm{t}=16$ Num,
			%	$r_\mathrm{t}=16$ MC,
			%	$r_\mathrm{t}=16$ App
			%	},
		% 	log ticks with fixed point, 
		%	scale only axis,
		%	restrict
		xmin= 0, xmax=3.5,
		ymin=-30, ymax=5,
		ylabel style={font=\Large},
		xlabel style={font=\Large},
		%minor y tick num=10,
		]
		%\node[anchor=west] (source) at (axis cs:18,7e-1){Tag moving closer to Tx/Rx};
		%\node (destination) at (axis cs:12,1e-3){};
		%\draw[->](source)--(destination);
		%\addplot[blue!60!white,solid] table {Figures/fading_distance/SERNumMLr1.dat};
		%\addlegendentry{$r_\mathrm{t}=1$ \ Num}
		\addplot[blue!70!white]table {Figures/PSD/Continuous/PSDConDataSF7NQ2.dat};
		\addlegendentry{$\text{SF}=7$, $N=2$};
		
		\addplot[red!70!white,dotted]table {Figures/PSD/Continuous/PSDConDataSF9NQ2.dat};
		\addlegendentry{$\text{SF}=9$, $N=2$};
		
		\addplot[orange!70!white,dashed]table {Figures/PSD/Continuous/PSDConDataSF9NQ3.dat};
		\addlegendentry{$\text{SF}=9$, $N=3$};
		%\addplot[blue!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr1.dat};
		%\addlegendentry{$r_\mathrm{t}=1$ \ MC}
		%
		%\addplot[blue!60!white,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr1.dat};
		%\addlegendentry{$r_\mathrm{t}=1$ \ APP (\ref{eq:avgSERfadinglow})}
		%\addplot[blue!60!white,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupMLr1.dat};
		%\addlegendentry{$r_\mathrm{t}=1$ \ APP (\ref{eq:avgSERfadingup})}
		%
		%\addplot[green!60!black,solid] table {Figures/fading_distance/SERNumMLr4.dat};
		%\addlegendentry{$r_\mathrm{t}=4$ \ Num}
		%
		%\addplot[green!60!black,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr4.dat};
		%\addlegendentry{$r_\mathrm{t}=4$ \ MC}
		%\addplot[green!60!black,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr4.dat};
		%\addlegendentry{$r_\mathrm{t}=4$ \ APP (\ref{eq:avgSERfadinglow})}
		%\addplot[green!60!black,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupMLr4.dat};
		%\addlegendentry{$r_\mathrm{t}=4$ \ APP (\ref{eq:avgSERfadingup})}
		%\addplot[red!60!white,solid] table {Figures/fading_distance/SERNumMLr16.dat};
		%\addlegendentry{$r_\mathrm{t}=16$ Num}
		%\addplot[red!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr16.dat};
		%\addlegendentry{$r_\mathrm{t}=16$ MC}
		%\addplot[red!60!white,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr16.dat};
		%\addlegendentry{$r_\mathrm{t}=16$ APP (\ref{eq:avgSERfadinglow})}
		%\addplot[red!60!white,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupMLr16.dat};
		%\addlegendentry{$r_\mathrm{t}=16$ APP (\ref{eq:avgSERfadingup})}
		
		%\addplot[blue,dashed,mark=star] table {Figures/fading_distance/SERSF7MCML2.dat};
		
		%\addplot[orange!20!brown,mark=diamond,dashed] table {Figures/Figure1/BERM2methodsecondapproach.dat};
		%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
		%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};
		
		%		\addplot[blue,mark=star] table {crbLISa1.dat};
		%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
		%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
		% 	\addplot[red,mark=square] table {crbLISa4.dat};
		%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
		%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
		%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
		%\addplot[brown] table {CapacityLBfadingM4.dat};
		%\addplot[gray] table {PSDCEXPSF7.dat};
		%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
		%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
			%	(6.65,1.13)
			%};
		
		%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
		%%/tikz/thin (no value)
		%/tikz/ultra thin (no value)
		%/tikz/very thin (no value)
		%/tikz/semithick (no value)
		%/tikz/thick (no value)
		%/tikz/very thick (no value)
		%/tikz/ultra thickus
	\end{axis}
\end{tikzpicture}

==> Figures/PSD/Discrete/Figure_PSD_Discrete.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.99,0.99)}},legend cell align=left,nodes={scale=0.7, transform shape}},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
	\begin{axis}[
		%ymode=log,
		%axis
		%loglog
		%title=Exact Analysis of WCL,
		%axis x line=bottom,
		%yticklabel style = {font=\footnotesize,xshift=0.5ex},
		%xticklabel style = {font=\footnotesize,yshift=0.5ex},
		%ylabel style = {font=\huge},
		%xlabel style = {font=\huge},
		xlabel near ticks,
		ylabel near ticks,
		grid=both,%major,minor,both,none
		xlabel={$f/B$},
		ylabel={Discrete Power Spectrum (dB)},
		%width=0.99\linewidth,%3.5in,
		ytick={0,-20,-40,-60,-80,-100,-120},
		%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
		%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
		yticklabel style={/pgf/number format},
		%axis y line=left,
		width=0.99\linewidth,
		%height=0.6\textwidth,
		%	legend columns=3,	
		%legend pos=south west
		%legend entries={
			%	$r_\mathrm{t}=1$ \ MC,
			%	$r_\mathrm{t}=1$ \ App,
			%	$r_\mathrm{t}=4$ \ Num,
			%	$r_\mathrm{t}=4$ \ MC,
			%	$r_\mathrm{t}=4$ \ App,
			%	$r_\mathrm{t}=16$ Num,
			%	$r_\mathrm{t}=16$ MC,
			%	$r_\mathrm{t}=16$ App
			%	},
		% 	log ticks with fixed point, 
		%	scale only axis,
		%	restrict
		xmin= 0, xmax=3.5,
		ymin=-120, ymax=0,
		ylabel style={font=\Large},
		xlabel style={font=\Large},
		%minor y tick num=10,
		]
		%\node[anchor=west] (source) at (axis cs:18,7e-1){Tag moving closer to Tx/Rx};
		%\node (destination) at (axis cs:12,1e-3){};
		%\draw[->](source)--(destination);
		%\addplot[blue!60!white,solid] table {Figures/fading_distance/SERNumMLr1.dat};
		%\addlegendentry{$r_\mathrm{t}=1$ \ Num}
		\addplot[blue!70!white,dotted]table {Figures/PSD/Discrete/PSDDisDataSF7NQ2.dat};
		\addlegendentry{$\text{SF}=7$, $N=2$};
		
		\addplot[red!70!white,dotted]table {Figures/PSD/Discrete/PSDDisDataSF9NQ2.dat};
		\addlegendentry{$\text{SF}=9$, $N=2$};
		
		\addplot[orange!70!white,dotted]table {Figures/PSD/Discrete/PSDDisDataSF9NQ3.dat};
		\addlegendentry{$\text{SF}=9$, $N=3$};
		%\addplot[blue!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr1.dat};
		%\addlegendentry{$r_\mathrm{t}=1$ \ MC}
		%
		%\addplot[blue!60!white,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr1.dat};
		%\addlegendentry{$r_\mathrm{t}=1$ \ APP (\ref{eq:avgSERfadinglow})}
		%\addplot[blue!60!white,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupMLr1.dat};
		%\addlegendentry{$r_\mathrm{t}=1$ \ APP (\ref{eq:avgSERfadingup})}
		%
		%\addplot[green!60!black,solid] table {Figures/fading_distance/SERNumMLr4.dat};
		%\addlegendentry{$r_\mathrm{t}=4$ \ Num}
		%
		%\addplot[green!60!black,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr4.dat};
		%\addlegendentry{$r_\mathrm{t}=4$ \ MC}
		%\addplot[green!60!black,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr4.dat};
		%\addlegendentry{$r_\mathrm{t}=4$ \ APP (\ref{eq:avgSERfadinglow})}
		%\addplot[green!60!black,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupMLr4.dat};
		%\addlegendentry{$r_\mathrm{t}=4$ \ APP (\ref{eq:avgSERfadingup})}
		%\addplot[red!60!white,solid] table {Figures/fading_distance/SERNumMLr16.dat};
		%\addlegendentry{$r_\mathrm{t}=16$ Num}
		%\addplot[red!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr16.dat};
		%\addlegendentry{$r_\mathrm{t}=16$ MC}
		%\addplot[red!60!white,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr16.dat};
		%\addlegendentry{$r_\mathrm{t}=16$ APP (\ref{eq:avgSERfadinglow})}
		%\addplot[red!60!white,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupMLr16.dat};
		%\addlegendentry{$r_\mathrm{t}=16$ APP (\ref{eq:avgSERfadingup})}
		
		%\addplot[blue,dashed,mark=star] table {Figures/fading_distance/SERSF7MCML2.dat};
		
		%\addplot[orange!20!brown,mark=diamond,dashed] table {Figures/Figure1/BERM2methodsecondapproach.dat};
		%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
		%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};
		
		%		\addplot[blue,mark=star] table {crbLISa1.dat};
		%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
		%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
		% 	\addplot[red,mark=square] table {crbLISa4.dat};
		%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
		%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
		%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
		%\addplot[brown] table {CapacityLBfadingM4.dat};
		%\addplot[gray] table {PSDCEXPSF7.dat};
		%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
		%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
			%	(6.65,1.13)
			%};
		
		%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
		%%/tikz/thin (no value)
		%/tikz/ultra thin (no value)
		%/tikz/very thin (no value)
		%/tikz/semithick (no value)
		%/tikz/thick (no value)
		%/tikz/very thick (no value)
		%/tikz/ultra thickus
	\end{axis}
\end{tikzpicture}

==> Figures/PSD/Mask/Figure_PSMASK.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.99,0.99)}},legend cell align=left,nodes={scale=0.7, transform shape}},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
	\begin{axis}[
		%ymode=log,
		%axis
		%loglog
		%title=Exact Analysis of WCL,
		%axis x line=bottom,
		%yticklabel style = {font=\footnotesize,xshift=0.5ex},
		%xticklabel style = {font=\footnotesize,yshift=0.5ex},
		%ylabel style = {font=\huge},
		%xlabel style = {font=\huge},
		xlabel near ticks,
		ylabel near ticks,
		grid=both,%major,minor,both,none
		xlabel={$f$ (MHz)},
		%	ylabel={$10\log\of{\mathcal{G}^{\of{c}}_{\mathcal{I}}\of{f}*B}$},
		ylabel={Power Spectrum (dBm/1kHz)},
		%width=0.99\linewidth,%3.5in,
		ytick={0,-10,-20,-30,-40,-50,-60},
		%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
		%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
		yticklabel style={/pgf/number format},
		%axis y line=left,
		width=0.99\linewidth,
		%height=0.6\textwidth,
		%	legend columns=3,	
		%legend pos=south west
		%legend entries={
			%	$r_\mathrm{t}=1$ \ MC,
			%	$r_\mathrm{t}=1$ \ App,
			%	$r_\mathrm{t}=4$ \ Num,
			%	$r_\mathrm{t}=4$ \ MC,
			%	$r_\mathrm{t}=4$ \ App,
			%	$r_\mathrm{t}=16$ Num,
			%	$r_\mathrm{t}=16$ MC,
			%	$r_\mathrm{t}=16$ App
			%	},
		% 	log ticks with fixed point, 
		%	scale only axis,
		%	restrict
		xmin= 867.6, xmax=869,
		ymin=-60, ymax=0,
		ylabel style={font=\Large},
		xlabel style={font=\Large},
		%minor y tick num=10,
		]
		%\node[anchor=west] (source) at (axis cs:18,7e-1){Tag moving closer to Tx/Rx};
		%\node (destination) at (axis cs:12,1e-3){};
		%\draw[->](source)--(destination);
		%\addplot[blue!60!white,solid] table {Figures/fading_distance/SERNumMLr1.dat};
		%\addlegendentry{$r_\mathrm{t}=1$ \ Num}
		\addplot[orange!70!white] table {
		   8.6760000e+02  -3.6000000e+01
   8.6760400e+02  -3.6000000e+01
   8.6760800e+02  -3.6000000e+01
   8.6761200e+02  -3.6000000e+01
   8.6761600e+02  -3.6000000e+01
   8.6762000e+02  -3.6000000e+01
   8.6762400e+02  -3.6000000e+01
   8.6762800e+02  -3.6000000e+01
   8.6763200e+02  -3.6000000e+01
   8.6763600e+02  -3.6000000e+01
   8.6764000e+02  -3.6000000e+01
   8.6764400e+02  -3.6000000e+01
   8.6764800e+02  -3.6000000e+01
   8.6765200e+02  -3.6000000e+01
   8.6765600e+02  -3.6000000e+01
   8.6766000e+02  -3.6000000e+01
   8.6766400e+02  -3.6000000e+01
   8.6766800e+02  -3.6000000e+01
   8.6767200e+02  -3.6000000e+01
   8.6767600e+02  -3.6000000e+01
   8.6768000e+02  -3.6000000e+01
   8.6768400e+02  -3.6000000e+01
   8.6768800e+02  -3.6000000e+01
   8.6769200e+02  -3.6000000e+01
   8.6769600e+02  -3.6000000e+01
   8.6770000e+02  -3.6000000e+01
   8.6770400e+02  -3.6000000e+01
   8.6770800e+02  -3.6000000e+01
   8.6771200e+02  -3.6000000e+01
   8.6771600e+02  -3.6000000e+01
   8.6772000e+02  -3.6000000e+01
   8.6772400e+02  -3.6000000e+01
   8.6772800e+02  -3.6000000e+01
   8.6773200e+02  -3.6000000e+01
   8.6773600e+02  -3.6000000e+01
   8.6774000e+02  -3.6000000e+01
   8.6774400e+02  -3.6000000e+01
   8.6774800e+02  -3.6000000e+01
   8.6775200e+02  -3.6000000e+01
   8.6775600e+02  -3.6000000e+01
   8.6776000e+02  -3.6000000e+01
   8.6776400e+02  -3.6000000e+01
   8.6776800e+02  -3.6000000e+01
   8.6777200e+02  -3.6000000e+01
   8.6777600e+02  -3.6000000e+01
   8.6778000e+02  -3.6000000e+01
   8.6778400e+02  -3.6000000e+01
   8.6778800e+02  -3.6000000e+01
   8.6779200e+02  -3.6000000e+01
   8.6779600e+02  -3.6000000e+01
   8.6780000e+02  -3.0000000e+01
   8.6780400e+02  -3.0000000e+01
   8.6780800e+02  -3.0000000e+01
   8.6781200e+02  -3.0000000e+01
   8.6781600e+02  -3.0000000e+01
   8.6782000e+02  -3.0000000e+01
   8.6782400e+02  -3.0000000e+01
   8.6782800e+02  -3.0000000e+01
   8.6783200e+02  -3.0000000e+01
   8.6783600e+02  -3.0000000e+01
   8.6784000e+02  -3.0000000e+01
   8.6784400e+02  -3.0000000e+01
   8.6784800e+02  -3.0000000e+01
   8.6785200e+02  -3.0000000e+01
   8.6785600e+02  -3.0000000e+01
   8.6786000e+02  -3.0000000e+01
   8.6786400e+02  -3.0000000e+01
   8.6786800e+02  -3.0000000e+01
   8.6787200e+02  -3.0000000e+01
   8.6787600e+02  -3.0000000e+01
   8.6788000e+02  -3.0000000e+01
   8.6788400e+02  -3.0000000e+01
   8.6788800e+02  -3.0000000e+01
   8.6789200e+02  -3.0000000e+01
   8.6789600e+02  -3.0000000e+01
   8.6790000e+02  -3.0000000e+01
   8.6790400e+02  -3.0000000e+01
   8.6790800e+02  -3.0000000e+01
   8.6791200e+02  -3.0000000e+01
   8.6791600e+02  -3.0000000e+01
   8.6792000e+02  -3.0000000e+01
   8.6792400e+02  -3.0000000e+01
   8.6792800e+02  -3.0000000e+01
   8.6793200e+02  -3.0000000e+01
   8.6793600e+02  -3.0000000e+01
   8.6794000e+02  -3.0000000e+01
   8.6794400e+02  -3.0000000e+01
   8.6794800e+02  -3.0000000e+01
   8.6795200e+02  -3.0000000e+01
   8.6795600e+02  -3.0000000e+01
   8.6796000e+02  -3.0000000e+01
   8.6796400e+02  -3.0000000e+01
   8.6796800e+02  -3.0000000e+01
   8.6797200e+02  -3.0000000e+01
   8.6797600e+02  -3.0000000e+01
   8.6798000e+02  -3.0000000e+01
   8.6798400e+02  -3.0000000e+01
   8.6798800e+02  -3.0000000e+01
   8.6799200e+02  -3.0000000e+01
   8.6799600e+02  -3.0000000e+01
   8.6800000e+02   0.0000000e+00
   8.6800400e+02   0.0000000e+00
   8.6800800e+02   0.0000000e+00
   8.6801200e+02   0.0000000e+00
   8.6801600e+02   0.0000000e+00
   8.6802000e+02   0.0000000e+00
   8.6802400e+02   0.0000000e+00
   8.6802800e+02   0.0000000e+00
   8.6803200e+02   0.0000000e+00
   8.6803600e+02   0.0000000e+00
   8.6804000e+02   0.0000000e+00
   8.6804400e+02   0.0000000e+00
   8.6804800e+02   0.0000000e+00
   8.6805200e+02   0.0000000e+00
   8.6805600e+02   0.0000000e+00
   8.6806000e+02   0.0000000e+00
   8.6806400e+02   0.0000000e+00
   8.6806800e+02   0.0000000e+00
   8.6807200e+02   0.0000000e+00
   8.6807600e+02   0.0000000e+00
   8.6808000e+02   0.0000000e+00
   8.6808400e+02   0.0000000e+00
   8.6808800e+02   0.0000000e+00
   8.6809200e+02   0.0000000e+00
   8.6809600e+02   0.0000000e+00
   8.6810000e+02   0.0000000e+00
   8.6810400e+02   0.0000000e+00
   8.6810800e+02   0.0000000e+00
   8.6811200e+02   0.0000000e+00
   8.6811600e+02   0.0000000e+00
   8.6812000e+02   0.0000000e+00
   8.6812400e+02   0.0000000e+00
   8.6812800e+02   0.0000000e+00
   8.6813200e+02   0.0000000e+00
   8.6813600e+02   0.0000000e+00
   8.6814000e+02   0.0000000e+00
   8.6814400e+02   0.0000000e+00
   8.6814800e+02   0.0000000e+00
   8.6815200e+02   0.0000000e+00
   8.6815600e+02   0.0000000e+00
   8.6816000e+02   0.0000000e+00
   8.6816400e+02   0.0000000e+00
   8.6816800e+02   0.0000000e+00
   8.6817200e+02   0.0000000e+00
   8.6817600e+02   0.0000000e+00
   8.6818000e+02   0.0000000e+00
   8.6818400e+02   0.0000000e+00
   8.6818800e+02   0.0000000e+00
   8.6819200e+02   0.0000000e+00
   8.6819600e+02   0.0000000e+00
   8.6820000e+02   0.0000000e+00
   8.6820400e+02   0.0000000e+00
   8.6820800e+02   0.0000000e+00
   8.6821200e+02   0.0000000e+00
   8.6821600e+02   0.0000000e+00
   8.6822000e+02   0.0000000e+00
   8.6822400e+02   0.0000000e+00
   8.6822800e+02   0.0000000e+00
   8.6823200e+02   0.0000000e+00
   8.6823600e+02   0.0000000e+00
   8.6824000e+02   0.0000000e+00
   8.6824400e+02   0.0000000e+00
   8.6824800e+02   0.0000000e+00
   8.6825200e+02   0.0000000e+00
   8.6825600e+02   0.0000000e+00
   8.6826000e+02   0.0000000e+00
   8.6826400e+02   0.0000000e+00
   8.6826800e+02   0.0000000e+00
   8.6827200e+02   0.0000000e+00
   8.6827600e+02   0.0000000e+00
   8.6828000e+02   0.0000000e+00
   8.6828400e+02   0.0000000e+00
   8.6828800e+02   0.0000000e+00
   8.6829200e+02   0.0000000e+00
   8.6829600e+02   0.0000000e+00
   8.6830000e+02   0.0000000e+00
   8.6830400e+02   0.0000000e+00
   8.6830800e+02   0.0000000e+00
   8.6831200e+02   0.0000000e+00
   8.6831600e+02   0.0000000e+00
   8.6832000e+02   0.0000000e+00
   8.6832400e+02   0.0000000e+00
   8.6832800e+02   0.0000000e+00
   8.6833200e+02   0.0000000e+00
   8.6833600e+02   0.0000000e+00
   8.6834000e+02   0.0000000e+00
   8.6834400e+02   0.0000000e+00
   8.6834800e+02   0.0000000e+00
   8.6835200e+02   0.0000000e+00
   8.6835600e+02   0.0000000e+00
   8.6836000e+02   0.0000000e+00
   8.6836400e+02   0.0000000e+00
   8.6836800e+02   0.0000000e+00
   8.6837200e+02   0.0000000e+00
   8.6837600e+02   0.0000000e+00
   8.6838000e+02   0.0000000e+00
   8.6838400e+02   0.0000000e+00
   8.6838800e+02   0.0000000e+00
   8.6839200e+02   0.0000000e+00
   8.6839600e+02   0.0000000e+00
   8.6840000e+02   0.0000000e+00
   8.6840400e+02   0.0000000e+00
   8.6840800e+02   0.0000000e+00
   8.6841200e+02   0.0000000e+00
   8.6841600e+02   0.0000000e+00
   8.6842000e+02   0.0000000e+00
   8.6842400e+02   0.0000000e+00
   8.6842800e+02   0.0000000e+00
   8.6843200e+02   0.0000000e+00
   8.6843600e+02   0.0000000e+00
   8.6844000e+02   0.0000000e+00
   8.6844400e+02   0.0000000e+00
   8.6844800e+02   0.0000000e+00
   8.6845200e+02   0.0000000e+00
   8.6845600e+02   0.0000000e+00
   8.6846000e+02   0.0000000e+00
   8.6846400e+02   0.0000000e+00
   8.6846800e+02   0.0000000e+00
   8.6847200e+02   0.0000000e+00
   8.6847600e+02   0.0000000e+00
   8.6848000e+02   0.0000000e+00
   8.6848400e+02   0.0000000e+00
   8.6848800e+02   0.0000000e+00
   8.6849200e+02   0.0000000e+00
   8.6849600e+02   0.0000000e+00
   8.6850000e+02   0.0000000e+00
   8.6850400e+02   0.0000000e+00
   8.6850800e+02   0.0000000e+00
   8.6851200e+02   0.0000000e+00
   8.6851600e+02   0.0000000e+00
   8.6852000e+02   0.0000000e+00
   8.6852400e+02   0.0000000e+00
   8.6852800e+02   0.0000000e+00
   8.6853200e+02   0.0000000e+00
   8.6853600e+02   0.0000000e+00
   8.6854000e+02   0.0000000e+00
   8.6854400e+02   0.0000000e+00
   8.6854800e+02   0.0000000e+00
   8.6855200e+02   0.0000000e+00
   8.6855600e+02   0.0000000e+00
   8.6856000e+02   0.0000000e+00
   8.6856400e+02   0.0000000e+00
   8.6856800e+02   0.0000000e+00
   8.6857200e+02   0.0000000e+00
   8.6857600e+02   0.0000000e+00
   8.6858000e+02   0.0000000e+00
   8.6858400e+02   0.0000000e+00
   8.6858800e+02   0.0000000e+00
   8.6859200e+02   0.0000000e+00
   8.6859600e+02   0.0000000e+00
   8.6860000e+02  -3.0000000e+01
   8.6860400e+02  -3.0000000e+01
   8.6860800e+02  -3.0000000e+01
   8.6861200e+02  -3.0000000e+01
   8.6861600e+02  -3.0000000e+01
   8.6862000e+02  -3.0000000e+01
   8.6862400e+02  -3.0000000e+01
   8.6862800e+02  -3.0000000e+01
   8.6863200e+02  -3.0000000e+01
   8.6863600e+02  -3.0000000e+01
   8.6864000e+02  -3.0000000e+01
   8.6864400e+02  -3.0000000e+01
   8.6864800e+02  -3.0000000e+01
   8.6865200e+02  -3.0000000e+01
   8.6865600e+02  -3.0000000e+01
   8.6866000e+02  -3.0000000e+01
   8.6866400e+02  -3.0000000e+01
   8.6866800e+02  -3.0000000e+01
   8.6867200e+02  -3.0000000e+01
   8.6867600e+02  -3.0000000e+01
   8.6868000e+02  -3.0000000e+01
   8.6868400e+02  -3.0000000e+01
   8.6868800e+02  -3.0000000e+01
   8.6869200e+02  -3.0000000e+01
   8.6869600e+02  -3.0000000e+01
   8.6870000e+02  -3.0000000e+01
   8.6870400e+02  -3.0000000e+01
   8.6870800e+02  -3.0000000e+01
   8.6871200e+02  -3.0000000e+01
   8.6871600e+02  -3.0000000e+01
   8.6872000e+02  -3.0000000e+01
   8.6872400e+02  -3.0000000e+01
   8.6872800e+02  -3.0000000e+01
   8.6873200e+02  -3.0000000e+01
   8.6873600e+02  -3.0000000e+01
   8.6874000e+02  -3.0000000e+01
   8.6874400e+02  -3.0000000e+01
   8.6874800e+02  -3.0000000e+01
   8.6875200e+02  -3.0000000e+01
   8.6875600e+02  -3.0000000e+01
   8.6876000e+02  -3.0000000e+01
   8.6876400e+02  -3.0000000e+01
   8.6876800e+02  -3.0000000e+01
   8.6877200e+02  -3.0000000e+01
   8.6877600e+02  -3.0000000e+01
   8.6878000e+02  -3.0000000e+01
   8.6878400e+02  -3.0000000e+01
   8.6878800e+02  -3.0000000e+01
   8.6879200e+02  -3.0000000e+01
   8.6879600e+02  -3.0000000e+01
   8.6880000e+02  -3.6000000e+01
   8.6880400e+02  -3.6000000e+01
   8.6880800e+02  -3.6000000e+01
   8.6881200e+02  -3.6000000e+01
   8.6881600e+02  -3.6000000e+01
   8.6882000e+02  -3.6000000e+01
   8.6882400e+02  -3.6000000e+01
   8.6882800e+02  -3.6000000e+01
   8.6883200e+02  -3.6000000e+01
   8.6883600e+02  -3.6000000e+01
   8.6884000e+02  -3.6000000e+01
   8.6884400e+02  -3.6000000e+01
   8.6884800e+02  -3.6000000e+01
   8.6885200e+02  -3.6000000e+01
   8.6885600e+02  -3.6000000e+01
   8.6886000e+02  -3.6000000e+01
   8.6886400e+02  -3.6000000e+01
   8.6886800e+02  -3.6000000e+01
   8.6887200e+02  -3.6000000e+01
   8.6887600e+02  -3.6000000e+01
   8.6888000e+02  -3.6000000e+01
   8.6888400e+02  -3.6000000e+01
   8.6888800e+02  -3.6000000e+01
   8.6889200e+02  -3.6000000e+01
   8.6889600e+02  -3.6000000e+01
   8.6890000e+02  -3.6000000e+01
   8.6890400e+02  -3.6000000e+01
   8.6890800e+02  -3.6000000e+01
   8.6891200e+02  -3.6000000e+01
   8.6891600e+02  -3.6000000e+01
   8.6892000e+02  -3.6000000e+01
   8.6892400e+02  -3.6000000e+01
   8.6892800e+02  -3.6000000e+01
   8.6893200e+02  -3.6000000e+01
   8.6893600e+02  -3.6000000e+01
   8.6894000e+02  -3.6000000e+01
   8.6894400e+02  -3.6000000e+01
   8.6894800e+02  -3.6000000e+01
   8.6895200e+02  -3.6000000e+01
   8.6895600e+02  -3.6000000e+01
   8.6896000e+02  -3.6000000e+01
   8.6896400e+02  -3.6000000e+01
   8.6896800e+02  -3.6000000e+01
   8.6897200e+02  -3.6000000e+01
   8.6897600e+02  -3.6000000e+01
   8.6898000e+02  -3.6000000e+01
   8.6898400e+02  -3.6000000e+01
   8.6898800e+02  -3.6000000e+01
   8.6899200e+02  -3.6000000e+01
   8.6899600e+02  -3.6000000e+01
   8.6900000e+02  -3.6000000e+01
		};
		\addlegendentry{Mask};
		
		\addplot[red!70!white] table {
		   8.6630000e+02  -4.3475990e+01
   8.6630400e+02  -4.4700312e+01
   8.6630800e+02  -4.4614322e+01
   8.6631200e+02  -4.1907493e+01
   8.6631600e+02  -4.3511136e+01
   8.6632000e+02  -4.3461129e+01
   8.6632400e+02  -4.2760568e+01
   8.6632800e+02  -4.3413238e+01
   8.6633200e+02  -4.3045883e+01
   8.6633600e+02  -4.2928983e+01
   8.6634000e+02  -4.1402114e+01
   8.6634400e+02  -4.2883032e+01
   8.6634800e+02  -4.4139388e+01
   8.6635200e+02  -4.3071634e+01
   8.6635600e+02  -4.4682268e+01
   8.6636000e+02  -4.2996224e+01
   8.6636400e+02  -4.3682358e+01
   8.6636800e+02  -4.2885436e+01
   8.6637200e+02  -4.4932351e+01
   8.6637600e+02  -4.2914067e+01
   8.6638000e+02  -4.2559435e+01
   8.6638400e+02  -4.4736332e+01
   8.6638800e+02  -4.3032177e+01
   8.6639200e+02  -4.1504192e+01
   8.6639600e+02  -4.3527338e+01
   8.6640000e+02  -4.4253679e+01
   8.6640400e+02  -4.5381717e+01
   8.6640800e+02  -4.2391471e+01
   8.6641200e+02  -4.1902801e+01
   8.6641600e+02  -4.1655547e+01
   8.6642000e+02  -4.2306140e+01
   8.6642400e+02  -4.1859838e+01
   8.6642800e+02  -4.4169980e+01
   8.6643200e+02  -4.2487356e+01
   8.6643600e+02  -4.3121014e+01
   8.6644000e+02  -4.2977095e+01
   8.6644400e+02  -4.2098490e+01
   8.6644800e+02  -4.0668589e+01
   8.6645200e+02  -4.1717515e+01
   8.6645600e+02  -4.1226153e+01
   8.6646000e+02  -4.2598133e+01
   8.6646400e+02  -4.3326429e+01
   8.6646800e+02  -4.2446947e+01
   8.6647200e+02  -4.0496822e+01
   8.6647600e+02  -3.9645635e+01
   8.6648000e+02  -4.0341470e+01
   8.6648400e+02  -4.2631028e+01
   8.6648800e+02  -4.2691326e+01
   8.6649200e+02  -4.0401901e+01
   8.6649600e+02  -3.9983532e+01
   8.6650000e+02  -3.9651291e+01
   8.6650400e+02  -4.1478038e+01
   8.6650800e+02  -4.1288587e+01
   8.6651200e+02  -4.1726312e+01
   8.6651600e+02  -3.9865880e+01
   8.6652000e+02  -4.1190835e+01
   8.6652400e+02  -4.0530404e+01
   8.6652800e+02  -4.5356140e+01
   8.6653200e+02  -4.0107226e+01
   8.6653600e+02  -4.2596243e+01
   8.6654000e+02  -4.2429588e+01
   8.6654400e+02  -4.3174128e+01
   8.6654800e+02  -4.1155071e+01
   8.6655200e+02  -3.8740762e+01
   8.6655600e+02  -4.0730727e+01
   8.6656000e+02  -4.2533383e+01
   8.6656400e+02  -3.9680678e+01
   8.6656800e+02  -3.9868570e+01
   8.6657200e+02  -4.1099166e+01
   8.6657600e+02  -4.4136375e+01
   8.6658000e+02  -3.9389976e+01
   8.6658400e+02  -4.0398811e+01
   8.6658800e+02  -4.3119595e+01
   8.6659200e+02  -4.0744115e+01
   8.6659600e+02  -4.0323956e+01
   8.6660000e+02  -4.2891233e+01
   8.6660400e+02  -4.0750541e+01
   8.6660800e+02  -3.9913831e+01
   8.6661200e+02  -4.0893079e+01
   8.6661600e+02  -4.3953011e+01
   8.6662000e+02  -3.8460003e+01
   8.6662400e+02  -4.0711350e+01
   8.6662800e+02  -4.4920137e+01
   8.6663200e+02  -4.0996087e+01
   8.6663600e+02  -4.2395089e+01
   8.6664000e+02  -4.1875621e+01
   8.6664400e+02  -4.0105268e+01
   8.6664800e+02  -4.0529640e+01
   8.6665200e+02  -4.4269252e+01
   8.6665600e+02  -4.0605660e+01
   8.6666000e+02  -4.1625493e+01
   8.6666400e+02  -4.2994282e+01
   8.6666800e+02  -4.0612689e+01
   8.6667200e+02  -4.1089360e+01
   8.6667600e+02  -4.1270968e+01
   8.6668000e+02  -4.0909984e+01
   8.6668400e+02  -4.1253003e+01
   8.6668800e+02  -4.1105720e+01
   8.6669200e+02  -4.2361454e+01
   8.6669600e+02  -4.0408313e+01
   8.6670000e+02  -4.0966661e+01
   8.6670400e+02  -4.3801794e+01
   8.6670800e+02  -4.0486640e+01
   8.6671200e+02  -4.2088658e+01
   8.6671600e+02  -3.9655537e+01
   8.6672000e+02  -3.9360469e+01
   8.6672400e+02  -4.1585379e+01
   8.6672800e+02  -4.0195825e+01
   8.6673200e+02  -4.5388317e+01
   8.6673600e+02  -3.9203809e+01
   8.6674000e+02  -4.1718131e+01
   8.6674400e+02  -4.2095605e+01
   8.6674800e+02  -4.1228507e+01
   8.6675200e+02  -4.0958060e+01
   8.6675600e+02  -4.0656752e+01
   8.6676000e+02  -4.1902293e+01
   8.6676400e+02  -4.0366658e+01
   8.6676800e+02  -4.2479770e+01
   8.6677200e+02  -4.0525559e+01
   8.6677600e+02  -4.3279809e+01
   8.6678000e+02  -4.0879543e+01
   8.6678400e+02  -4.3655410e+01
   8.6678800e+02  -4.0165345e+01
   8.6679200e+02  -4.1671472e+01
   8.6679600e+02  -3.9858841e+01
   8.6680000e+02  -4.4184770e+01
   8.6680400e+02  -3.9894016e+01
   8.6680800e+02  -4.0944358e+01
   8.6681200e+02  -3.9556312e+01
   8.6681600e+02  -4.3875189e+01
   8.6682000e+02  -3.9350322e+01
   8.6682400e+02  -4.3029339e+01
   8.6682800e+02  -4.1176574e+01
   8.6683200e+02  -4.2341525e+01
   8.6683600e+02  -4.1468608e+01
   8.6684000e+02  -4.0886073e+01
   8.6684400e+02  -4.1986827e+01
   8.6684800e+02  -4.0092132e+01
   8.6685200e+02  -4.2349848e+01
   8.6685600e+02  -3.9908483e+01
   8.6686000e+02  -4.2140098e+01
   8.6686400e+02  -4.1582377e+01
   8.6686800e+02  -4.1971406e+01
   8.6687200e+02  -4.3062306e+01
   8.6687600e+02  -3.9776763e+01
   8.6688000e+02  -4.3135379e+01
   8.6688400e+02  -3.9713959e+01
   8.6688800e+02  -4.0909022e+01
   8.6689200e+02  -4.0047612e+01
   8.6689600e+02  -4.0833289e+01
   8.6690000e+02  -4.0071335e+01
   8.6690400e+02  -4.0908765e+01
   8.6690800e+02  -4.1357571e+01
   8.6691200e+02  -4.0565575e+01
   8.6691600e+02  -4.0983496e+01
   8.6692000e+02  -4.1682850e+01
   8.6692400e+02  -4.1622602e+01
   8.6692800e+02  -4.1218337e+01
   8.6693200e+02  -4.1946322e+01
   8.6693600e+02  -4.0760815e+01
   8.6694000e+02  -4.0702694e+01
   8.6694400e+02  -4.2705556e+01
   8.6694800e+02  -4.0091802e+01
   8.6695200e+02  -4.1849552e+01
   8.6695600e+02  -4.4852911e+01
   8.6696000e+02  -4.0494382e+01
   8.6696400e+02  -4.2505395e+01
   8.6696800e+02  -4.4032316e+01
   8.6697200e+02  -3.9959201e+01
   8.6697600e+02  -4.3378679e+01
   8.6698000e+02  -4.3615824e+01
   8.6698400e+02  -3.9896554e+01
   8.6698800e+02  -3.9957299e+01
   8.6699200e+02  -4.2530154e+01
   8.6699600e+02  -3.9759418e+01
   8.6700000e+02  -4.0925940e+01
   8.6700400e+02  -4.0935373e+01
   8.6700800e+02  -4.2416549e+01
   8.6701200e+02  -4.1055331e+01
   8.6701600e+02  -4.0024157e+01
   8.6702000e+02  -4.3265156e+01
   8.6702400e+02  -4.2411726e+01
   8.6702800e+02  -3.9485179e+01
   8.6703200e+02  -4.1182720e+01
   8.6703600e+02  -4.0916019e+01
   8.6704000e+02  -4.2858349e+01
   8.6704400e+02  -3.8760998e+01
   8.6704800e+02  -3.9837289e+01
   8.6705200e+02  -4.1545942e+01
   8.6705600e+02  -4.2587827e+01
   8.6706000e+02  -4.0442170e+01
   8.6706400e+02  -4.0691269e+01
   8.6706800e+02  -4.1278335e+01
   8.6707200e+02  -3.9207475e+01
   8.6707600e+02  -4.1038484e+01
   8.6708000e+02  -4.0785557e+01
   8.6708400e+02  -4.0194499e+01
   8.6708800e+02  -4.2617720e+01
   8.6709200e+02  -4.1012595e+01
   8.6709600e+02  -4.0899911e+01
   8.6710000e+02  -4.0579531e+01
   8.6710400e+02  -4.0057646e+01
   8.6710800e+02  -4.1959048e+01
   8.6711200e+02  -4.1581006e+01
   8.6711600e+02  -4.0659955e+01
   8.6712000e+02  -4.0186465e+01
   8.6712400e+02  -4.0811991e+01
   8.6712800e+02  -4.0837839e+01
   8.6713200e+02  -3.9490147e+01
   8.6713600e+02  -4.3976826e+01
   8.6714000e+02  -4.2206869e+01
   8.6714400e+02  -3.8586990e+01
   8.6714800e+02  -4.0335633e+01
   8.6715200e+02  -3.7835066e+01
   8.6715600e+02  -3.9612727e+01
   8.6716000e+02  -4.2255455e+01
   8.6716400e+02  -4.0800065e+01
   8.6716800e+02  -4.1676461e+01
   8.6717200e+02  -3.9047473e+01
   8.6717600e+02  -3.9164176e+01
   8.6718000e+02  -3.9176959e+01
   8.6718400e+02  -3.9083033e+01
   8.6718800e+02  -3.8571268e+01
   8.6719200e+02  -3.7318870e+01
   8.6719600e+02  -3.8351622e+01
   8.6720000e+02  -3.8655677e+01
   8.6720400e+02  -3.7894389e+01
   8.6720800e+02  -3.7008234e+01
   8.6721200e+02  -3.6523459e+01
   8.6721600e+02  -3.8200367e+01
   8.6722000e+02  -3.4988806e+01
   8.6722400e+02  -3.6396327e+01
   8.6722800e+02  -3.6541525e+01
   8.6723200e+02  -3.5199238e+01
   8.6723600e+02  -3.6721102e+01
   8.6724000e+02  -3.6616660e+01
   8.6724400e+02  -3.5640909e+01
   8.6724800e+02  -3.6871394e+01
   8.6725200e+02  -3.6681760e+01
   8.6725600e+02  -3.7394300e+01
   8.6726000e+02  -3.6875338e+01
   8.6726400e+02  -3.7255430e+01
   8.6726800e+02  -3.7047614e+01
   8.6727200e+02  -3.6984407e+01
   8.6727600e+02  -3.5889650e+01
   8.6728000e+02  -3.6010314e+01
   8.6728400e+02  -3.5875265e+01
   8.6728800e+02  -3.7115396e+01
   8.6729200e+02  -3.5467046e+01
   8.6729600e+02  -3.5210852e+01
   8.6730000e+02  -3.9172306e+01
   8.6730400e+02  -3.6259830e+01
   8.6730800e+02  -3.7280946e+01
   8.6731200e+02  -3.6963896e+01
   8.6731600e+02  -3.6261238e+01
   8.6732000e+02  -3.7146817e+01
   8.6732400e+02  -3.7455906e+01
   8.6732800e+02  -3.5859137e+01
   8.6733200e+02  -3.6458362e+01
   8.6733600e+02  -3.7402855e+01
   8.6734000e+02  -3.6676736e+01
   8.6734400e+02  -3.7299621e+01
   8.6734800e+02  -3.7377455e+01
   8.6735200e+02  -3.6235917e+01
   8.6735600e+02  -3.6508273e+01
   8.6736000e+02  -3.6212730e+01
   8.6736400e+02  -3.7309745e+01
   8.6736800e+02  -3.7256063e+01
   8.6737200e+02  -3.6689486e+01
   8.6737600e+02  -3.5776912e+01
   8.6738000e+02  -3.6630632e+01
   8.6738400e+02  -3.7135183e+01
   8.6738800e+02  -3.7098144e+01
   8.6739200e+02  -3.5087255e+01
   8.6739600e+02  -3.8788497e+01
   8.6740000e+02  -3.6098930e+01
   8.6740400e+02  -3.6535190e+01
   8.6740800e+02  -3.7692246e+01
   8.6741200e+02  -3.6369372e+01
   8.6741600e+02  -3.4596635e+01
   8.6742000e+02  -3.5643300e+01
   8.6742400e+02  -3.6214656e+01
   8.6742800e+02  -3.5785848e+01
   8.6743200e+02  -3.4230411e+01
   8.6743600e+02  -3.4233286e+01
   8.6744000e+02  -3.6578667e+01
   8.6744400e+02  -3.4704770e+01
   8.6744800e+02  -3.3600200e+01
   8.6745200e+02  -3.3029451e+01
   8.6745600e+02  -3.4368574e+01
   8.6746000e+02  -3.1933973e+01
   8.6746400e+02  -3.1024177e+01
   8.6746800e+02  -3.2618952e+01
   8.6747200e+02  -3.3321390e+01
   8.6747600e+02  -3.1381050e+01
   8.6748000e+02  -3.3832060e+01
   8.6748400e+02  -3.2435236e+01
   8.6748800e+02  -3.1366819e+01
   8.6749200e+02  -3.3519232e+01
   8.6749600e+02  -3.4024642e+01
   8.6750000e+02  -3.3481970e+01
   8.6750400e+02  -3.3743551e+01
   8.6750800e+02  -3.3326302e+01
   8.6751200e+02  -3.3908507e+01
   8.6751600e+02  -3.2719218e+01
   8.6752000e+02  -3.2795862e+01
   8.6752400e+02  -3.2204500e+01
   8.6752800e+02  -3.2643136e+01
   8.6753200e+02  -3.4208515e+01
   8.6753600e+02  -3.2376636e+01
   8.6754000e+02  -3.4362293e+01
   8.6754400e+02  -3.3282614e+01
   8.6754800e+02  -3.3803398e+01
   8.6755200e+02  -3.1516743e+01
   8.6755600e+02  -3.2588838e+01
   8.6756000e+02  -3.2891031e+01
   8.6756400e+02  -3.3004648e+01
   8.6756800e+02  -3.3473000e+01
   8.6757200e+02  -3.4665152e+01
   8.6757600e+02  -3.1477341e+01
   8.6758000e+02  -3.4064569e+01
   8.6758400e+02  -3.2557209e+01
   8.6758800e+02  -3.3963085e+01
   8.6759200e+02  -3.3217696e+01
   8.6759600e+02  -3.3011707e+01
   8.6760000e+02  -3.3371924e+01
   8.6760400e+02  -3.2505712e+01
   8.6760800e+02  -3.3289359e+01
   8.6761200e+02  -3.2649021e+01
   8.6761600e+02  -3.2362515e+01
   8.6762000e+02  -3.3736879e+01
   8.6762400e+02  -3.2693583e+01
   8.6762800e+02  -3.1857463e+01
   8.6763200e+02  -3.4516363e+01
   8.6763600e+02  -3.1179775e+01
   8.6764000e+02  -3.2950362e+01
   8.6764400e+02  -3.4607965e+01
   8.6764800e+02  -3.1401289e+01
   8.6765200e+02  -3.3960957e+01
   8.6765600e+02  -3.3683673e+01
   8.6766000e+02  -3.2846954e+01
   8.6766400e+02  -3.3589859e+01
   8.6766800e+02  -3.3641014e+01
   8.6767200e+02  -3.3498031e+01
   8.6767600e+02  -3.3349298e+01
   8.6768000e+02  -3.2201197e+01
   8.6768400e+02  -3.4026773e+01
   8.6768800e+02  -3.2811565e+01
   8.6769200e+02  -3.3759873e+01
   8.6769600e+02  -3.2643347e+01
   8.6770000e+02  -3.2349957e+01
   8.6770400e+02  -3.3603706e+01
   8.6770800e+02  -3.3651198e+01
   8.6771200e+02  -3.2399506e+01
   8.6771600e+02  -3.1965283e+01
   8.6772000e+02  -3.2603875e+01
   8.6772400e+02  -3.3015015e+01
   8.6772800e+02  -3.4646758e+01
   8.6773200e+02  -3.4362097e+01
   8.6773600e+02  -3.3062595e+01
   8.6774000e+02  -3.2518843e+01
   8.6774400e+02  -3.2741830e+01
   8.6774800e+02  -3.3147566e+01
   8.6775200e+02  -3.3171821e+01
   8.6775600e+02  -3.3027536e+01
   8.6776000e+02  -3.3420412e+01
   8.6776400e+02  -3.2927648e+01
   8.6776800e+02  -3.2311542e+01
   8.6777200e+02  -3.3599316e+01
   8.6777600e+02  -3.3997680e+01
   8.6778000e+02  -3.3687277e+01
   8.6778400e+02  -3.4107544e+01
   8.6778800e+02  -3.4343609e+01
   8.6779200e+02  -3.4214673e+01
   8.6779600e+02  -3.4403175e+01
   8.6780000e+02  -3.3623467e+01
   8.6780400e+02  -3.5086579e+01
   8.6780800e+02  -3.4633070e+01
   8.6781200e+02  -3.3358897e+01
   8.6781600e+02  -3.4346312e+01
   8.6782000e+02  -3.4053188e+01
   8.6782400e+02  -3.3914890e+01
   8.6782800e+02  -3.3739412e+01
   8.6783200e+02  -3.3712332e+01
   8.6783600e+02  -3.3365312e+01
   8.6784000e+02  -3.3192276e+01
   8.6784400e+02  -3.2578515e+01
   8.6784800e+02  -3.3506983e+01
   8.6785200e+02  -3.3251635e+01
   8.6785600e+02  -3.4029740e+01
   8.6786000e+02  -3.3507499e+01
   8.6786400e+02  -3.3548374e+01
   8.6786800e+02  -3.2664233e+01
   8.6787200e+02  -3.2522406e+01
   8.6787600e+02  -3.1590290e+01
   8.6788000e+02  -3.2866410e+01
   8.6788400e+02  -3.5057725e+01
   8.6788800e+02  -3.3386528e+01
   8.6789200e+02  -3.2862712e+01
   8.6789600e+02  -3.3277169e+01
   8.6790000e+02  -3.2877331e+01
   8.6790400e+02  -3.2830845e+01
   8.6790800e+02  -3.4046315e+01
   8.6791200e+02  -3.2911489e+01
   8.6791600e+02  -3.3010250e+01
   8.6792000e+02  -3.3353763e+01
   8.6792400e+02  -3.3060473e+01
   8.6792800e+02  -3.3081916e+01
   8.6793200e+02  -3.4002308e+01
   8.6793600e+02  -3.3454604e+01
   8.6794000e+02  -3.1725833e+01
   8.6794400e+02  -3.2504259e+01
   8.6794800e+02  -3.5146065e+01
   8.6795200e+02  -3.3283326e+01
   8.6795600e+02  -3.1883289e+01
   8.6796000e+02  -3.4166946e+01
   8.6796400e+02  -3.2778727e+01
   8.6796800e+02  -3.1894581e+01
   8.6797200e+02  -3.4184212e+01
   8.6797600e+02  -3.3564126e+01
   8.6798000e+02  -3.2565641e+01
   8.6798400e+02  -3.3018284e+01
   8.6798800e+02  -3.3469263e+01
   8.6799200e+02  -3.3153751e+01
   8.6799600e+02  -3.2921120e+01
   8.6800000e+02  -3.1839360e+01
   8.6800400e+02  -3.4128254e+01
   8.6800800e+02  -3.4077225e+01
   8.6801200e+02  -3.2369361e+01
   8.6801600e+02  -3.3326433e+01
   8.6802000e+02  -3.2493578e+01
   8.6802400e+02  -3.2701529e+01
   8.6802800e+02  -3.3468576e+01
   8.6803200e+02  -3.2263828e+01
   8.6803600e+02  -3.3144453e+01
   8.6804000e+02  -3.1530476e+01
   8.6804400e+02  -3.4541685e+01
   8.6804800e+02  -3.2105647e+01
   8.6805200e+02  -3.3577846e+01
   8.6805600e+02  -3.2548686e+01
   8.6806000e+02  -3.4057349e+01
   8.6806400e+02  -3.2024495e+01
   8.6806800e+02  -3.4160123e+01
   8.6807200e+02  -3.1857858e+01
   8.6807600e+02  -3.3455994e+01
   8.6808000e+02  -3.2939268e+01
   8.6808400e+02  -3.3636103e+01
   8.6808800e+02  -3.2172984e+01
   8.6809200e+02  -3.3116781e+01
   8.6809600e+02  -3.0659025e+01
   8.6810000e+02  -3.0675184e+01
   8.6810400e+02  -3.3000006e+01
   8.6810800e+02  -3.2136100e+01
   8.6811200e+02  -3.2404482e+01
   8.6811600e+02  -3.1183307e+01
   8.6812000e+02  -3.1435602e+01
   8.6812400e+02  -3.1386150e+01
   8.6812800e+02  -2.9972205e+01
   8.6813200e+02  -3.0612807e+01
   8.6813600e+02  -2.9845935e+01
   8.6814000e+02  -2.8028201e+01
   8.6814400e+02  -2.7879753e+01
   8.6814800e+02  -2.8034887e+01
   8.6815200e+02  -2.7058230e+01
   8.6815600e+02  -2.5853763e+01
   8.6816000e+02  -2.4177162e+01
   8.6816400e+02  -2.2057274e+01
   8.6816800e+02  -2.0010048e+01
   8.6817200e+02  -1.7870109e+01
   8.6817600e+02  -1.5546636e+01
   8.6818000e+02  -1.3330687e+01
   8.6818400e+02  -1.1321026e+01
   8.6818800e+02  -9.7506506e+00
   8.6819200e+02  -8.8671222e+00
   8.6819600e+02  -8.9165895e+00
   8.6820000e+02  -1.0056695e+01
   8.6820400e+02  -1.1296337e+01
   8.6820800e+02  -1.0227741e+01
   8.6821200e+02  -9.2908957e+00
   8.6821600e+02  -1.0698175e+01
   8.6822000e+02  -1.0414058e+01
   8.6822400e+02  -9.4814710e+00
   8.6822800e+02  -1.0987219e+01
   8.6823200e+02  -9.6590938e+00
   8.6823600e+02  -1.0581676e+01
   8.6824000e+02  -9.9085627e+00
   8.6824400e+02  -1.0417699e+01
   8.6824800e+02  -1.0015247e+01
   8.6825200e+02  -1.0171462e+01
   8.6825600e+02  -1.0361948e+01
   8.6826000e+02  -9.9647856e+00
   8.6826400e+02  -9.9130959e+00
   8.6826800e+02  -1.0388945e+01
   8.6827200e+02  -1.0404480e+01
   8.6827600e+02  -9.9642382e+00
   8.6828000e+02  -9.7365552e+00
   8.6828400e+02  -9.8855363e+00
   8.6828800e+02  -1.0145909e+01
   8.6829200e+02  -1.0365896e+01
   8.6829600e+02  -1.0485951e+01
   8.6830000e+02             NaN
   8.6830400e+02  -1.0485951e+01
   8.6830800e+02  -1.0365896e+01
   8.6831200e+02  -1.0145909e+01
   8.6831600e+02  -9.8855363e+00
   8.6832000e+02  -9.7365552e+00
   8.6832400e+02  -9.9642382e+00
   8.6832800e+02  -1.0404480e+01
   8.6833200e+02  -1.0388945e+01
   8.6833600e+02  -9.9130959e+00
   8.6834000e+02  -9.9647856e+00
   8.6834400e+02  -1.0361948e+01
   8.6834800e+02  -1.0171462e+01
   8.6835200e+02  -1.0015247e+01
   8.6835600e+02  -1.0417699e+01
   8.6836000e+02  -9.9085627e+00
   8.6836400e+02  -1.0581676e+01
   8.6836800e+02  -9.6590938e+00
   8.6837200e+02  -1.0987219e+01
   8.6837600e+02  -9.4814710e+00
   8.6838000e+02  -1.0414058e+01
   8.6838400e+02  -1.0698175e+01
   8.6838800e+02  -9.2908957e+00
   8.6839200e+02  -1.0227741e+01
   8.6839600e+02  -1.1296337e+01
   8.6840000e+02  -1.0056695e+01
   8.6840400e+02  -8.9165895e+00
   8.6840800e+02  -8.8671222e+00
   8.6841200e+02  -9.7506506e+00
   8.6841600e+02  -1.1321026e+01
   8.6842000e+02  -1.3330687e+01
   8.6842400e+02  -1.5546636e+01
   8.6842800e+02  -1.7870109e+01
   8.6843200e+02  -2.0010048e+01
   8.6843600e+02  -2.2057274e+01
   8.6844000e+02  -2.4177162e+01
   8.6844400e+02  -2.5853763e+01
   8.6844800e+02  -2.7058230e+01
   8.6845200e+02  -2.8034887e+01
   8.6845600e+02  -2.7879753e+01
   8.6846000e+02  -2.8028201e+01
   8.6846400e+02  -2.9845935e+01
   8.6846800e+02  -3.0612807e+01
   8.6847200e+02  -2.9972205e+01
   8.6847600e+02  -3.1386150e+01
   8.6848000e+02  -3.1435602e+01
   8.6848400e+02  -3.1183307e+01
   8.6848800e+02  -3.2404482e+01
   8.6849200e+02  -3.2136100e+01
   8.6849600e+02  -3.3000006e+01
   8.6850000e+02  -3.0675184e+01
   8.6850400e+02  -3.0659025e+01
   8.6850800e+02  -3.3116781e+01
   8.6851200e+02  -3.2172984e+01
   8.6851600e+02  -3.3636103e+01
   8.6852000e+02  -3.2939268e+01
   8.6852400e+02  -3.3455994e+01
   8.6852800e+02  -3.1857858e+01
   8.6853200e+02  -3.4160123e+01
   8.6853600e+02  -3.2024495e+01
   8.6854000e+02  -3.4057349e+01
   8.6854400e+02  -3.2548686e+01
   8.6854800e+02  -3.3577846e+01
   8.6855200e+02  -3.2105647e+01
   8.6855600e+02  -3.4541685e+01
   8.6856000e+02  -3.1530476e+01
   8.6856400e+02  -3.3144453e+01
   8.6856800e+02  -3.2263828e+01
   8.6857200e+02  -3.3468576e+01
   8.6857600e+02  -3.2701529e+01
   8.6858000e+02  -3.2493578e+01
   8.6858400e+02  -3.3326433e+01
   8.6858800e+02  -3.2369361e+01
   8.6859200e+02  -3.4077225e+01
   8.6859600e+02  -3.4128254e+01
   8.6860000e+02  -3.1839360e+01
   8.6860400e+02  -3.2921120e+01
   8.6860800e+02  -3.3153751e+01
   8.6861200e+02  -3.3469263e+01
   8.6861600e+02  -3.3018284e+01
   8.6862000e+02  -3.2565641e+01
   8.6862400e+02  -3.3564126e+01
   8.6862800e+02  -3.4184212e+01
   8.6863200e+02  -3.1894581e+01
   8.6863600e+02  -3.2778727e+01
   8.6864000e+02  -3.4166946e+01
   8.6864400e+02  -3.1883289e+01
   8.6864800e+02  -3.3283326e+01
   8.6865200e+02  -3.5146065e+01
   8.6865600e+02  -3.2504259e+01
   8.6866000e+02  -3.1725833e+01
   8.6866400e+02  -3.3454604e+01
   8.6866800e+02  -3.4002308e+01
   8.6867200e+02  -3.3081916e+01
   8.6867600e+02  -3.3060473e+01
   8.6868000e+02  -3.3353763e+01
   8.6868400e+02  -3.3010250e+01
   8.6868800e+02  -3.2911489e+01
   8.6869200e+02  -3.4046315e+01
   8.6869600e+02  -3.2830845e+01
   8.6870000e+02  -3.2877331e+01
   8.6870400e+02  -3.3277169e+01
   8.6870800e+02  -3.2862712e+01
   8.6871200e+02  -3.3386528e+01
   8.6871600e+02  -3.5057725e+01
   8.6872000e+02  -3.2866410e+01
   8.6872400e+02  -3.1590290e+01
   8.6872800e+02  -3.2522406e+01
   8.6873200e+02  -3.2664233e+01
   8.6873600e+02  -3.3548374e+01
   8.6874000e+02  -3.3507499e+01
   8.6874400e+02  -3.4029740e+01
   8.6874800e+02  -3.3251635e+01
   8.6875200e+02  -3.3506983e+01
   8.6875600e+02  -3.2578515e+01
   8.6876000e+02  -3.3192276e+01
   8.6876400e+02  -3.3365312e+01
   8.6876800e+02  -3.3712332e+01
   8.6877200e+02  -3.3739412e+01
   8.6877600e+02  -3.3914890e+01
   8.6878000e+02  -3.4053188e+01
   8.6878400e+02  -3.4346312e+01
   8.6878800e+02  -3.3358897e+01
   8.6879200e+02  -3.4633070e+01
   8.6879600e+02  -3.5086579e+01
   8.6880000e+02  -3.3623467e+01
   8.6880400e+02  -3.4403175e+01
   8.6880800e+02  -3.4214673e+01
   8.6881200e+02  -3.4343609e+01
   8.6881600e+02  -3.4107544e+01
   8.6882000e+02  -3.3687277e+01
   8.6882400e+02  -3.3997680e+01
   8.6882800e+02  -3.3599316e+01
   8.6883200e+02  -3.2311542e+01
   8.6883600e+02  -3.2927648e+01
   8.6884000e+02  -3.3420412e+01
   8.6884400e+02  -3.3027536e+01
   8.6884800e+02  -3.3171821e+01
   8.6885200e+02  -3.3147566e+01
   8.6885600e+02  -3.2741830e+01
   8.6886000e+02  -3.2518843e+01
   8.6886400e+02  -3.3062595e+01
   8.6886800e+02  -3.4362097e+01
   8.6887200e+02  -3.4646758e+01
   8.6887600e+02  -3.3015015e+01
   8.6888000e+02  -3.2603875e+01
   8.6888400e+02  -3.1965283e+01
   8.6888800e+02  -3.2399506e+01
   8.6889200e+02  -3.3651198e+01
   8.6889600e+02  -3.3603706e+01
   8.6890000e+02  -3.2349957e+01
   8.6890400e+02  -3.2643347e+01
   8.6890800e+02  -3.3759873e+01
   8.6891200e+02  -3.2811565e+01
   8.6891600e+02  -3.4026773e+01
   8.6892000e+02  -3.2201197e+01
   8.6892400e+02  -3.3349298e+01
   8.6892800e+02  -3.3498031e+01
   8.6893200e+02  -3.3641014e+01
   8.6893600e+02  -3.3589859e+01
   8.6894000e+02  -3.2846954e+01
   8.6894400e+02  -3.3683673e+01
   8.6894800e+02  -3.3960957e+01
   8.6895200e+02  -3.1401289e+01
   8.6895600e+02  -3.4607965e+01
   8.6896000e+02  -3.2950362e+01
   8.6896400e+02  -3.1179775e+01
   8.6896800e+02  -3.4516363e+01
   8.6897200e+02  -3.1857463e+01
   8.6897600e+02  -3.2693583e+01
   8.6898000e+02  -3.3736879e+01
   8.6898400e+02  -3.2362515e+01
   8.6898800e+02  -3.2649021e+01
   8.6899200e+02  -3.3289359e+01
   8.6899600e+02  -3.2505712e+01
   8.6900000e+02  -3.3371924e+01
   8.6900400e+02  -3.3011707e+01
   8.6900800e+02  -3.3217696e+01
   8.6901200e+02  -3.3963085e+01
   8.6901600e+02  -3.2557209e+01
   8.6902000e+02  -3.4064569e+01
   8.6902400e+02  -3.1477341e+01
   8.6902800e+02  -3.4665152e+01
   8.6903200e+02  -3.3473000e+01
   8.6903600e+02  -3.3004648e+01
   8.6904000e+02  -3.2891031e+01
   8.6904400e+02  -3.2588838e+01
   8.6904800e+02  -3.1516743e+01
   8.6905200e+02  -3.3803398e+01
   8.6905600e+02  -3.3282614e+01
   8.6906000e+02  -3.4362293e+01
   8.6906400e+02  -3.2376636e+01
   8.6906800e+02  -3.4208515e+01
   8.6907200e+02  -3.2643136e+01
   8.6907600e+02  -3.2204500e+01
   8.6908000e+02  -3.2795862e+01
   8.6908400e+02  -3.2719218e+01
   8.6908800e+02  -3.3908507e+01
   8.6909200e+02  -3.3326302e+01
   8.6909600e+02  -3.3743551e+01
   8.6910000e+02  -3.3481970e+01
   8.6910400e+02  -3.4024642e+01
   8.6910800e+02  -3.3519232e+01
   8.6911200e+02  -3.1366819e+01
   8.6911600e+02  -3.2435236e+01
   8.6912000e+02  -3.3832060e+01
   8.6912400e+02  -3.1381050e+01
   8.6912800e+02  -3.3321390e+01
   8.6913200e+02  -3.2618952e+01
   8.6913600e+02  -3.1024177e+01
   8.6914000e+02  -3.1933973e+01
   8.6914400e+02  -3.4368574e+01
   8.6914800e+02  -3.3029451e+01
   8.6915200e+02  -3.3600200e+01
   8.6915600e+02  -3.4704770e+01
   8.6916000e+02  -3.6578667e+01
   8.6916400e+02  -3.4233286e+01
   8.6916800e+02  -3.4230411e+01
   8.6917200e+02  -3.5785848e+01
   8.6917600e+02  -3.6214656e+01
   8.6918000e+02  -3.5643300e+01
   8.6918400e+02  -3.4596635e+01
   8.6918800e+02  -3.6369372e+01
   8.6919200e+02  -3.7692246e+01
   8.6919600e+02  -3.6535190e+01
   8.6920000e+02  -3.6098930e+01
   8.6920400e+02  -3.8788497e+01
   8.6920800e+02  -3.5087255e+01
   8.6921200e+02  -3.7098144e+01
   8.6921600e+02  -3.7135183e+01
   8.6922000e+02  -3.6630632e+01
   8.6922400e+02  -3.5776912e+01
   8.6922800e+02  -3.6689486e+01
   8.6923200e+02  -3.7256063e+01
   8.6923600e+02  -3.7309745e+01
   8.6924000e+02  -3.6212730e+01
   8.6924400e+02  -3.6508273e+01
   8.6924800e+02  -3.6235917e+01
   8.6925200e+02  -3.7377455e+01
   8.6925600e+02  -3.7299621e+01
   8.6926000e+02  -3.6676736e+01
   8.6926400e+02  -3.7402855e+01
   8.6926800e+02  -3.6458362e+01
   8.6927200e+02  -3.5859137e+01
   8.6927600e+02  -3.7455906e+01
   8.6928000e+02  -3.7146817e+01
   8.6928400e+02  -3.6261238e+01
   8.6928800e+02  -3.6963896e+01
   8.6929200e+02  -3.7280946e+01
   8.6929600e+02  -3.6259830e+01
   8.6930000e+02  -3.9172306e+01
   8.6930400e+02  -3.5210852e+01
   8.6930800e+02  -3.5467046e+01
   8.6931200e+02  -3.7115396e+01
   8.6931600e+02  -3.5875265e+01
   8.6932000e+02  -3.6010314e+01
   8.6932400e+02  -3.5889650e+01
   8.6932800e+02  -3.6984407e+01
   8.6933200e+02  -3.7047614e+01
   8.6933600e+02  -3.7255430e+01
   8.6934000e+02  -3.6875338e+01
   8.6934400e+02  -3.7394300e+01
   8.6934800e+02  -3.6681760e+01
   8.6935200e+02  -3.6871394e+01
   8.6935600e+02  -3.5640909e+01
   8.6936000e+02  -3.6616660e+01
   8.6936400e+02  -3.6721102e+01
   8.6936800e+02  -3.5199238e+01
   8.6937200e+02  -3.6541525e+01
   8.6937600e+02  -3.6396327e+01
   8.6938000e+02  -3.4988806e+01
   8.6938400e+02  -3.8200367e+01
   8.6938800e+02  -3.6523459e+01
   8.6939200e+02  -3.7008234e+01
   8.6939600e+02  -3.7894389e+01
   8.6940000e+02  -3.8655677e+01
   8.6940400e+02  -3.8351622e+01
   8.6940800e+02  -3.7318870e+01
   8.6941200e+02  -3.8571268e+01
   8.6941600e+02  -3.9083033e+01
   8.6942000e+02  -3.9176959e+01
   8.6942400e+02  -3.9164176e+01
   8.6942800e+02  -3.9047473e+01
   8.6943200e+02  -4.1676461e+01
   8.6943600e+02  -4.0800065e+01
   8.6944000e+02  -4.2255455e+01
   8.6944400e+02  -3.9612727e+01
   8.6944800e+02  -3.7835066e+01
   8.6945200e+02  -4.0335633e+01
   8.6945600e+02  -3.8586990e+01
   8.6946000e+02  -4.2206869e+01
   8.6946400e+02  -4.3976826e+01
   8.6946800e+02  -3.9490147e+01
   8.6947200e+02  -4.0837839e+01
   8.6947600e+02  -4.0811991e+01
   8.6948000e+02  -4.0186465e+01
   8.6948400e+02  -4.0659955e+01
   8.6948800e+02  -4.1581006e+01
   8.6949200e+02  -4.1959048e+01
   8.6949600e+02  -4.0057646e+01
   8.6950000e+02  -4.0579531e+01
   8.6950400e+02  -4.0899911e+01
   8.6950800e+02  -4.1012595e+01
   8.6951200e+02  -4.2617720e+01
   8.6951600e+02  -4.0194499e+01
   8.6952000e+02  -4.0785557e+01
   8.6952400e+02  -4.1038484e+01
   8.6952800e+02  -3.9207475e+01
   8.6953200e+02  -4.1278335e+01
   8.6953600e+02  -4.0691269e+01
   8.6954000e+02  -4.0442170e+01
   8.6954400e+02  -4.2587827e+01
   8.6954800e+02  -4.1545942e+01
   8.6955200e+02  -3.9837289e+01
   8.6955600e+02  -3.8760998e+01
   8.6956000e+02  -4.2858349e+01
   8.6956400e+02  -4.0916019e+01
   8.6956800e+02  -4.1182720e+01
   8.6957200e+02  -3.9485179e+01
   8.6957600e+02  -4.2411726e+01
   8.6958000e+02  -4.3265156e+01
   8.6958400e+02  -4.0024157e+01
   8.6958800e+02  -4.1055331e+01
   8.6959200e+02  -4.2416549e+01
   8.6959600e+02  -4.0935373e+01
   8.6960000e+02  -4.0925940e+01
   8.6960400e+02  -3.9759418e+01
   8.6960800e+02  -4.2530154e+01
   8.6961200e+02  -3.9957299e+01
   8.6961600e+02  -3.9896554e+01
   8.6962000e+02  -4.3615824e+01
   8.6962400e+02  -4.3378679e+01
   8.6962800e+02  -3.9959201e+01
   8.6963200e+02  -4.4032316e+01
   8.6963600e+02  -4.2505395e+01
   8.6964000e+02  -4.0494382e+01
   8.6964400e+02  -4.4852911e+01
   8.6964800e+02  -4.1849552e+01
   8.6965200e+02  -4.0091802e+01
   8.6965600e+02  -4.2705556e+01
   8.6966000e+02  -4.0702694e+01
   8.6966400e+02  -4.0760815e+01
   8.6966800e+02  -4.1946322e+01
   8.6967200e+02  -4.1218337e+01
   8.6967600e+02  -4.1622602e+01
   8.6968000e+02  -4.1682850e+01
   8.6968400e+02  -4.0983496e+01
   8.6968800e+02  -4.0565575e+01
   8.6969200e+02  -4.1357571e+01
   8.6969600e+02  -4.0908765e+01
   8.6970000e+02  -4.0071335e+01
   8.6970400e+02  -4.0833289e+01
   8.6970800e+02  -4.0047612e+01
   8.6971200e+02  -4.0909022e+01
   8.6971600e+02  -3.9713959e+01
   8.6972000e+02  -4.3135379e+01
   8.6972400e+02  -3.9776763e+01
   8.6972800e+02  -4.3062306e+01
   8.6973200e+02  -4.1971406e+01
   8.6973600e+02  -4.1582377e+01
   8.6974000e+02  -4.2140098e+01
   8.6974400e+02  -3.9908483e+01
   8.6974800e+02  -4.2349848e+01
   8.6975200e+02  -4.0092132e+01
   8.6975600e+02  -4.1986827e+01
   8.6976000e+02  -4.0886073e+01
   8.6976400e+02  -4.1468608e+01
   8.6976800e+02  -4.2341525e+01
   8.6977200e+02  -4.1176574e+01
   8.6977600e+02  -4.3029339e+01
   8.6978000e+02  -3.9350322e+01
   8.6978400e+02  -4.3875189e+01
   8.6978800e+02  -3.9556312e+01
   8.6979200e+02  -4.0944358e+01
   8.6979600e+02  -3.9894016e+01
   8.6980000e+02  -4.4184770e+01
   8.6980400e+02  -3.9858841e+01
   8.6980800e+02  -4.1671472e+01
   8.6981200e+02  -4.0165345e+01
   8.6981600e+02  -4.3655410e+01
   8.6982000e+02  -4.0879543e+01
   8.6982400e+02  -4.3279809e+01
   8.6982800e+02  -4.0525559e+01
   8.6983200e+02  -4.2479770e+01
   8.6983600e+02  -4.0366658e+01
   8.6984000e+02  -4.1902293e+01
   8.6984400e+02  -4.0656752e+01
   8.6984800e+02  -4.0958060e+01
   8.6985200e+02  -4.1228507e+01
   8.6985600e+02  -4.2095605e+01
   8.6986000e+02  -4.1718131e+01
   8.6986400e+02  -3.9203809e+01
   8.6986800e+02  -4.5388317e+01
   8.6987200e+02  -4.0195825e+01
   8.6987600e+02  -4.1585379e+01
   8.6988000e+02  -3.9360469e+01
   8.6988400e+02  -3.9655537e+01
   8.6988800e+02  -4.2088658e+01
   8.6989200e+02  -4.0486640e+01
   8.6989600e+02  -4.3801794e+01
   8.6990000e+02  -4.0966661e+01
   8.6990400e+02  -4.0408313e+01
   8.6990800e+02  -4.2361454e+01
   8.6991200e+02  -4.1105720e+01
   8.6991600e+02  -4.1253003e+01
   8.6992000e+02  -4.0909984e+01
   8.6992400e+02  -4.1270968e+01
   8.6992800e+02  -4.1089360e+01
   8.6993200e+02  -4.0612689e+01
   8.6993600e+02  -4.2994282e+01
   8.6994000e+02  -4.1625493e+01
   8.6994400e+02  -4.0605660e+01
   8.6994800e+02  -4.4269252e+01
   8.6995200e+02  -4.0529640e+01
   8.6995600e+02  -4.0105268e+01
   8.6996000e+02  -4.1875621e+01
   8.6996400e+02  -4.2395089e+01
   8.6996800e+02  -4.0996087e+01
   8.6997200e+02  -4.4920137e+01
   8.6997600e+02  -4.0711350e+01
   8.6998000e+02  -3.8460003e+01
   8.6998400e+02  -4.3953011e+01
   8.6998800e+02  -4.0893079e+01
   8.6999200e+02  -3.9913831e+01
   8.6999600e+02  -4.0750541e+01
   8.7000000e+02  -4.2891233e+01
   8.7000400e+02  -4.0323956e+01
   8.7000800e+02  -4.0744115e+01
   8.7001200e+02  -4.3119595e+01
   8.7001600e+02  -4.0398811e+01
   8.7002000e+02  -3.9389976e+01
   8.7002400e+02  -4.4136375e+01
   8.7002800e+02  -4.1099166e+01
   8.7003200e+02  -3.9868570e+01
   8.7003600e+02  -3.9680678e+01
   8.7004000e+02  -4.2533383e+01
   8.7004400e+02  -4.0730727e+01
   8.7004800e+02  -3.8740762e+01
   8.7005200e+02  -4.1155071e+01
   8.7005600e+02  -4.3174128e+01
   8.7006000e+02  -4.2429588e+01
   8.7006400e+02  -4.2596243e+01
   8.7006800e+02  -4.0107226e+01
   8.7007200e+02  -4.5356140e+01
   8.7007600e+02  -4.0530404e+01
   8.7008000e+02  -4.1190835e+01
   8.7008400e+02  -3.9865880e+01
   8.7008800e+02  -4.1726312e+01
   8.7009200e+02  -4.1288587e+01
   8.7009600e+02  -4.1478038e+01
   8.7010000e+02  -3.9651291e+01
   8.7010400e+02  -3.9983532e+01
   8.7010800e+02  -4.0401901e+01
   8.7011200e+02  -4.2691326e+01
   8.7011600e+02  -4.2631028e+01
   8.7012000e+02  -4.0341470e+01
   8.7012400e+02  -3.9645635e+01
   8.7012800e+02  -4.0496822e+01
   8.7013200e+02  -4.2446947e+01
   8.7013600e+02  -4.3326429e+01
   8.7014000e+02  -4.2598133e+01
   8.7014400e+02  -4.1226153e+01
   8.7014800e+02  -4.1717515e+01
   8.7015200e+02  -4.0668589e+01
   8.7015600e+02  -4.2098490e+01
   8.7016000e+02  -4.2977095e+01
   8.7016400e+02  -4.3121014e+01
   8.7016800e+02  -4.2487356e+01
   8.7017200e+02  -4.4169980e+01
   8.7017600e+02  -4.1859838e+01
   8.7018000e+02  -4.2306140e+01
   8.7018400e+02  -4.1655547e+01
   8.7018800e+02  -4.1902801e+01
   8.7019200e+02  -4.2391471e+01
   8.7019600e+02  -4.5381717e+01
   8.7020000e+02  -4.4253679e+01
   8.7020400e+02  -4.3527338e+01
   8.7020800e+02  -4.1504192e+01
   8.7021200e+02  -4.3032177e+01
   8.7021600e+02  -4.4736332e+01
   8.7022000e+02  -4.2559435e+01
   8.7022400e+02  -4.2914067e+01
   8.7022800e+02  -4.4932351e+01
   8.7023200e+02  -4.2885436e+01
   8.7023600e+02  -4.3682358e+01
   8.7024000e+02  -4.2996224e+01
   8.7024400e+02  -4.4682268e+01
   8.7024800e+02  -4.3071634e+01
   8.7025200e+02  -4.4139388e+01
   8.7025600e+02  -4.2883032e+01
   8.7026000e+02  -4.1402114e+01
   8.7026400e+02  -4.2928983e+01
   8.7026800e+02  -4.3045883e+01
   8.7027200e+02  -4.3413238e+01
   8.7027600e+02  -4.2760568e+01
   8.7028000e+02  -4.3461129e+01
   8.7028400e+02  -4.3511136e+01
   8.7028800e+02  -4.1907493e+01
   8.7029200e+02  -4.4614322e+01
   8.7029600e+02  -4.4700312e+01
   8.7030000e+02  -4.3475990e+01
		};
		\addlegendentry{$\text{SF}=7$, $N=3$};
		
		\addplot[blue!70!white] table {
		   8.6630000e+02  -4.7231048e+01
   8.6630400e+02  -4.6708790e+01
   8.6630800e+02  -4.5001676e+01
   8.6631200e+02  -4.6364966e+01
   8.6631600e+02  -4.7333034e+01
   8.6632000e+02  -4.4862424e+01
   8.6632400e+02  -4.5972455e+01
   8.6632800e+02  -4.5419276e+01
   8.6633200e+02  -4.4879410e+01
   8.6633600e+02  -4.4852529e+01
   8.6634000e+02  -4.3943433e+01
   8.6634400e+02  -4.5120824e+01
   8.6634800e+02  -4.5438879e+01
   8.6635200e+02  -4.5969283e+01
   8.6635600e+02  -4.5877985e+01
   8.6636000e+02  -4.4130868e+01
   8.6636400e+02  -4.6900656e+01
   8.6636800e+02  -4.5539524e+01
   8.6637200e+02  -4.6648739e+01
   8.6637600e+02  -4.3996897e+01
   8.6638000e+02  -4.4455354e+01
   8.6638400e+02  -4.6828628e+01
   8.6638800e+02  -4.4005185e+01
   8.6639200e+02  -4.2986938e+01
   8.6639600e+02  -4.6634278e+01
   8.6640000e+02  -4.6647099e+01
   8.6640400e+02  -4.6979905e+01
   8.6640800e+02  -4.6175773e+01
   8.6641200e+02  -4.3523821e+01
   8.6641600e+02  -4.3538982e+01
   8.6642000e+02  -4.3195050e+01
   8.6642400e+02  -4.3771101e+01
   8.6642800e+02  -4.5666869e+01
   8.6643200e+02  -4.4939001e+01
   8.6643600e+02  -4.4361442e+01
   8.6644000e+02  -4.4122224e+01
   8.6644400e+02  -4.3233995e+01
   8.6644800e+02  -4.1750294e+01
   8.6645200e+02  -4.2710343e+01
   8.6645600e+02  -4.3156140e+01
   8.6646000e+02  -4.3317128e+01
   8.6646400e+02  -4.6891586e+01
   8.6646800e+02  -4.3351944e+01
   8.6647200e+02  -4.1467586e+01
   8.6647600e+02  -4.0064075e+01
   8.6648000e+02  -4.1239895e+01
   8.6648400e+02  -4.3265653e+01
   8.6648800e+02  -4.4430789e+01
   8.6649200e+02  -4.0953369e+01
   8.6649600e+02  -4.0267372e+01
   8.6650000e+02  -4.0660323e+01
   8.6650400e+02  -4.2267146e+01
   8.6650800e+02  -4.3250537e+01
   8.6651200e+02  -4.2274355e+01
   8.6651600e+02  -4.0600770e+01
   8.6652000e+02  -4.2201771e+01
   8.6652400e+02  -4.2455291e+01
   8.6652800e+02  -4.6044422e+01
   8.6653200e+02  -4.2059441e+01
   8.6653600e+02  -4.2727509e+01
   8.6654000e+02  -4.3376506e+01
   8.6654400e+02  -4.5208039e+01
   8.6654800e+02  -4.1260959e+01
   8.6655200e+02  -3.9198929e+01
   8.6655600e+02  -4.2062404e+01
   8.6656000e+02  -4.6679743e+01
   8.6656400e+02  -4.1698205e+01
   8.6656800e+02  -4.0804392e+01
   8.6657200e+02  -4.1954144e+01
   8.6657600e+02  -4.5470201e+01
   8.6658000e+02  -4.1578821e+01
   8.6658400e+02  -4.1208084e+01
   8.6658800e+02  -4.3776034e+01
   8.6659200e+02  -4.2625289e+01
   8.6659600e+02  -4.1369206e+01
   8.6660000e+02  -4.3617380e+01
   8.6660400e+02  -4.2531559e+01
   8.6660800e+02  -4.0634442e+01
   8.6661200e+02  -4.1825551e+01
   8.6661600e+02  -4.4716302e+01
   8.6662000e+02  -3.9940623e+01
   8.6662400e+02  -4.2104611e+01
   8.6662800e+02  -4.8588698e+01
   8.6663200e+02  -4.2090509e+01
   8.6663600e+02  -4.2890416e+01
   8.6664000e+02  -4.3199226e+01
   8.6664400e+02  -4.1179993e+01
   8.6664800e+02  -4.1520278e+01
   8.6665200e+02  -4.4795111e+01
   8.6665600e+02  -4.2376738e+01
   8.6666000e+02  -4.2746407e+01
   8.6666400e+02  -4.2700472e+01
   8.6666800e+02  -4.1499315e+01
   8.6667200e+02  -4.3388066e+01
   8.6667600e+02  -4.1900098e+01
   8.6668000e+02  -4.2033640e+01
   8.6668400e+02  -4.2885563e+01
   8.6668800e+02  -4.2166209e+01
   8.6669200e+02  -4.2699109e+01
   8.6669600e+02  -4.1953631e+01
   8.6670000e+02  -4.1615452e+01
   8.6670400e+02  -4.4738132e+01
   8.6670800e+02  -4.1222040e+01
   8.6671200e+02  -4.3715455e+01
   8.6671600e+02  -4.1380351e+01
   8.6672000e+02  -3.9657907e+01
   8.6672400e+02  -4.5314626e+01
   8.6672800e+02  -4.0581799e+01
   8.6673200e+02  -4.5375396e+01
   8.6673600e+02  -4.1216499e+01
   8.6674000e+02  -4.3039314e+01
   8.6674400e+02  -4.2128860e+01
   8.6674800e+02  -4.2424577e+01
   8.6675200e+02  -4.1989102e+01
   8.6675600e+02  -4.1433050e+01
   8.6676000e+02  -4.3024222e+01
   8.6676400e+02  -4.1851733e+01
   8.6676800e+02  -4.3625274e+01
   8.6677200e+02  -4.1064811e+01
   8.6677600e+02  -4.4991836e+01
   8.6678000e+02  -4.1687658e+01
   8.6678400e+02  -4.3870123e+01
   8.6678800e+02  -4.0920583e+01
   8.6679200e+02  -4.2888668e+01
   8.6679600e+02  -4.0097458e+01
   8.6680000e+02  -4.4921171e+01
   8.6680400e+02  -4.0568348e+01
   8.6680800e+02  -4.3237462e+01
   8.6681200e+02  -4.0023288e+01
   8.6681600e+02  -4.3726220e+01
   8.6682000e+02  -4.0149462e+01
   8.6682400e+02  -4.4871016e+01
   8.6682800e+02  -4.1832814e+01
   8.6683200e+02  -4.2578987e+01
   8.6683600e+02  -4.2771996e+01
   8.6684000e+02  -4.1958173e+01
   8.6684400e+02  -4.3515296e+01
   8.6684800e+02  -4.1171825e+01
   8.6685200e+02  -4.3113735e+01
   8.6685600e+02  -4.1244701e+01
   8.6686000e+02  -4.3427556e+01
   8.6686400e+02  -4.2093108e+01
   8.6686800e+02  -4.2935549e+01
   8.6687200e+02  -4.3034302e+01
   8.6687600e+02  -4.1811870e+01
   8.6688000e+02  -4.4488606e+01
   8.6688400e+02  -4.0495171e+01
   8.6688800e+02  -4.0918463e+01
   8.6689200e+02  -4.0612668e+01
   8.6689600e+02  -4.1437541e+01
   8.6690000e+02  -4.1035850e+01
   8.6690400e+02  -4.2021855e+01
   8.6690800e+02  -4.3440215e+01
   8.6691200e+02  -4.2484937e+01
   8.6691600e+02  -4.1707560e+01
   8.6692000e+02  -4.3459639e+01
   8.6692400e+02  -4.2416827e+01
   8.6692800e+02  -4.1577504e+01
   8.6693200e+02  -4.3707611e+01
   8.6693600e+02  -4.2046671e+01
   8.6694000e+02  -4.1042029e+01
   8.6694400e+02  -4.4668101e+01
   8.6694800e+02  -4.1642488e+01
   8.6695200e+02  -4.3784520e+01
   8.6695600e+02  -4.7576697e+01
   8.6696000e+02  -4.1721043e+01
   8.6696400e+02  -4.2830376e+01
   8.6696800e+02  -4.6441280e+01
   8.6697200e+02  -4.1024002e+01
   8.6697600e+02  -4.3209047e+01
   8.6698000e+02  -4.4749788e+01
   8.6698400e+02  -4.0986676e+01
   8.6698800e+02  -4.1666517e+01
   8.6699200e+02  -4.2638541e+01
   8.6699600e+02  -4.0791713e+01
   8.6700000e+02  -4.2466557e+01
   8.6700400e+02  -4.1655384e+01
   8.6700800e+02  -4.3672778e+01
   8.6701200e+02  -4.2061524e+01
   8.6701600e+02  -4.1643650e+01
   8.6702000e+02  -4.3921954e+01
   8.6702400e+02  -4.3723384e+01
   8.6702800e+02  -4.0481251e+01
   8.6703200e+02  -4.1906255e+01
   8.6703600e+02  -4.3786834e+01
   8.6704000e+02  -4.2727144e+01
   8.6704400e+02  -4.0029005e+01
   8.6704800e+02  -4.1629698e+01
   8.6705200e+02  -4.4943900e+01
   8.6705600e+02  -4.4257274e+01
   8.6706000e+02  -4.1309281e+01
   8.6706400e+02  -4.1999063e+01
   8.6706800e+02  -4.3773376e+01
   8.6707200e+02  -4.0679193e+01
   8.6707600e+02  -4.1642182e+01
   8.6708000e+02  -4.1798743e+01
   8.6708400e+02  -4.1958356e+01
   8.6708800e+02  -4.3194819e+01
   8.6709200e+02  -4.2657113e+01
   8.6709600e+02  -4.1448095e+01
   8.6710000e+02  -4.2098817e+01
   8.6710400e+02  -4.1483823e+01
   8.6710800e+02  -4.2009570e+01
   8.6711200e+02  -4.2954982e+01
   8.6711600e+02  -4.3160643e+01
   8.6712000e+02  -4.2691671e+01
   8.6712400e+02  -4.1239768e+01
   8.6712800e+02  -4.0811536e+01
   8.6713200e+02  -4.2936700e+01
   8.6713600e+02  -4.7491629e+01
   8.6714000e+02  -4.4557764e+01
   8.6714400e+02  -4.0745472e+01
   8.6714800e+02  -4.0773370e+01
   8.6715200e+02  -4.0987921e+01
   8.6715600e+02  -4.2228253e+01
   8.6716000e+02  -4.3536721e+01
   8.6716400e+02  -4.4416728e+01
   8.6716800e+02  -4.3069676e+01
   8.6717200e+02  -4.1471816e+01
   8.6717600e+02  -4.2448505e+01
   8.6718000e+02  -4.1864659e+01
   8.6718400e+02  -4.2029626e+01
   8.6718800e+02  -4.2457269e+01
   8.6719200e+02  -4.0330659e+01
   8.6719600e+02  -4.1994776e+01
   8.6720000e+02  -4.2165202e+01
   8.6720400e+02  -4.2905981e+01
   8.6720800e+02  -4.4584623e+01
   8.6721200e+02  -4.7475675e+01
   8.6721600e+02  -4.3279381e+01
   8.6722000e+02  -4.0676459e+01
   8.6722400e+02  -4.3333926e+01
   8.6722800e+02  -4.1850035e+01
   8.6723200e+02  -4.0653982e+01
   8.6723600e+02  -4.1348076e+01
   8.6724000e+02  -4.2013367e+01
   8.6724400e+02  -4.1102813e+01
   8.6724800e+02  -4.2242787e+01
   8.6725200e+02  -4.2290122e+01
   8.6725600e+02  -4.2305394e+01
   8.6726000e+02  -4.2078546e+01
   8.6726400e+02  -4.1609863e+01
   8.6726800e+02  -4.2564516e+01
   8.6727200e+02  -4.0872566e+01
   8.6727600e+02  -4.1909981e+01
   8.6728000e+02  -4.1202054e+01
   8.6728400e+02  -4.0664992e+01
   8.6728800e+02  -4.2213579e+01
   8.6729200e+02  -4.0275879e+01
   8.6729600e+02  -4.0939604e+01
   8.6730000e+02  -4.2577716e+01
   8.6730400e+02  -3.9945377e+01
   8.6730800e+02  -4.1374250e+01
   8.6731200e+02  -4.1524076e+01
   8.6731600e+02  -4.0957728e+01
   8.6732000e+02  -4.0645075e+01
   8.6732400e+02  -4.2971066e+01
   8.6732800e+02  -4.0973235e+01
   8.6733200e+02  -4.2039246e+01
   8.6733600e+02  -4.2355020e+01
   8.6734000e+02  -4.1786332e+01
   8.6734400e+02  -4.2673213e+01
   8.6734800e+02  -4.1837119e+01
   8.6735200e+02  -4.2636369e+01
   8.6735600e+02  -4.1897653e+01
   8.6736000e+02  -4.1597354e+01
   8.6736400e+02  -4.2498110e+01
   8.6736800e+02  -4.1315235e+01
   8.6737200e+02  -4.0518011e+01
   8.6737600e+02  -4.1371839e+01
   8.6738000e+02  -4.0312257e+01
   8.6738400e+02  -4.3004720e+01
   8.6738800e+02  -4.3944696e+01
   8.6739200e+02  -4.1193553e+01
   8.6739600e+02  -4.5704637e+01
   8.6740000e+02  -4.6774999e+01
   8.6740400e+02  -4.1730102e+01
   8.6740800e+02  -4.2011078e+01
   8.6741200e+02  -4.1729210e+01
   8.6741600e+02  -4.1591874e+01
   8.6742000e+02  -4.2452133e+01
   8.6742400e+02  -4.2209480e+01
   8.6742800e+02  -4.1634941e+01
   8.6743200e+02  -4.2738751e+01
   8.6743600e+02  -4.1583088e+01
   8.6744000e+02  -4.1952278e+01
   8.6744400e+02  -4.4223171e+01
   8.6744800e+02  -4.2819385e+01
   8.6745200e+02  -4.3514876e+01
   8.6745600e+02  -4.0061157e+01
   8.6746000e+02  -4.1628751e+01
   8.6746400e+02  -4.3512669e+01
   8.6746800e+02  -4.1656044e+01
   8.6747200e+02  -4.3067612e+01
   8.6747600e+02  -4.4683623e+01
   8.6748000e+02  -4.1963899e+01
   8.6748400e+02  -4.0888068e+01
   8.6748800e+02  -4.2912862e+01
   8.6749200e+02  -4.1979732e+01
   8.6749600e+02  -4.2891034e+01
   8.6750000e+02  -4.3914032e+01
   8.6750400e+02  -4.0873999e+01
   8.6750800e+02  -4.2343630e+01
   8.6751200e+02  -4.1569627e+01
   8.6751600e+02  -4.2176654e+01
   8.6752000e+02  -4.4093197e+01
   8.6752400e+02  -4.1902216e+01
   8.6752800e+02  -4.1995843e+01
   8.6753200e+02  -4.0529549e+01
   8.6753600e+02  -4.2129345e+01
   8.6754000e+02  -4.4775441e+01
   8.6754400e+02  -4.2682719e+01
   8.6754800e+02  -4.0647908e+01
   8.6755200e+02  -4.2900734e+01
   8.6755600e+02  -4.4394028e+01
   8.6756000e+02  -4.2379834e+01
   8.6756400e+02  -3.9890365e+01
   8.6756800e+02  -4.2738907e+01
   8.6757200e+02  -4.5343361e+01
   8.6757600e+02  -4.1887215e+01
   8.6758000e+02  -4.1685692e+01
   8.6758400e+02  -4.1820536e+01
   8.6758800e+02  -4.2990814e+01
   8.6759200e+02  -4.3822014e+01
   8.6759600e+02  -4.1392309e+01
   8.6760000e+02  -4.2083752e+01
   8.6760400e+02  -4.2924328e+01
   8.6760800e+02  -4.1058897e+01
   8.6761200e+02  -4.2082532e+01
   8.6761600e+02  -4.6466071e+01
   8.6762000e+02  -4.2139910e+01
   8.6762400e+02  -4.0513081e+01
   8.6762800e+02  -4.3001216e+01
   8.6763200e+02  -4.2712169e+01
   8.6763600e+02  -4.1529923e+01
   8.6764000e+02  -4.3542619e+01
   8.6764400e+02  -4.2579484e+01
   8.6764800e+02  -4.1480640e+01
   8.6765200e+02  -4.3232331e+01
   8.6765600e+02  -4.2088574e+01
   8.6766000e+02  -4.0855252e+01
   8.6766400e+02  -4.3643585e+01
   8.6766800e+02  -4.1213278e+01
   8.6767200e+02  -4.3088395e+01
   8.6767600e+02  -4.2989398e+01
   8.6768000e+02  -4.1673727e+01
   8.6768400e+02  -4.1551066e+01
   8.6768800e+02  -4.2218961e+01
   8.6769200e+02  -4.2102338e+01
   8.6769600e+02  -4.0840838e+01
   8.6770000e+02  -4.4700324e+01
   8.6770400e+02  -4.1833385e+01
   8.6770800e+02  -4.3107745e+01
   8.6771200e+02  -4.1942105e+01
   8.6771600e+02  -4.0319459e+01
   8.6772000e+02  -4.4803579e+01
   8.6772400e+02  -4.1041542e+01
   8.6772800e+02  -4.7113704e+01
   8.6773200e+02  -4.0749458e+01
   8.6773600e+02  -4.3077338e+01
   8.6774000e+02  -4.2590960e+01
   8.6774400e+02  -4.0422070e+01
   8.6774800e+02  -4.4271055e+01
   8.6775200e+02  -4.1403548e+01
   8.6775600e+02  -4.5053995e+01
   8.6776000e+02  -4.2052569e+01
   8.6776400e+02  -4.1528005e+01
   8.6776800e+02  -4.2655607e+01
   8.6777200e+02  -4.0816200e+01
   8.6777600e+02  -4.4277939e+01
   8.6778000e+02  -4.2543643e+01
   8.6778400e+02  -4.3868916e+01
   8.6778800e+02  -4.0358191e+01
   8.6779200e+02  -4.3959669e+01
   8.6779600e+02  -4.0645089e+01
   8.6780000e+02  -4.7177256e+01
   8.6780400e+02  -4.1325118e+01
   8.6780800e+02  -4.2246211e+01
   8.6781200e+02  -4.0605663e+01
   8.6781600e+02  -4.4386215e+01
   8.6782000e+02  -3.9965024e+01
   8.6782400e+02  -4.3232496e+01
   8.6782800e+02  -4.1987537e+01
   8.6783200e+02  -4.4428847e+01
   8.6783600e+02  -4.1268197e+01
   8.6784000e+02  -4.1925563e+01
   8.6784400e+02  -4.1445450e+01
   8.6784800e+02  -4.2903788e+01
   8.6785200e+02  -4.0287490e+01
   8.6785600e+02  -4.2634920e+01
   8.6786000e+02  -4.2470977e+01
   8.6786400e+02  -4.2509763e+01
   8.6786800e+02  -4.5265196e+01
   8.6787200e+02  -4.1486275e+01
   8.6787600e+02  -4.1813043e+01
   8.6788000e+02  -3.9702450e+01
   8.6788400e+02  -4.3593780e+01
   8.6788800e+02  -4.1486575e+01
   8.6789200e+02  -4.1520403e+01
   8.6789600e+02  -4.3834684e+01
   8.6790000e+02  -4.2102139e+01
   8.6790400e+02  -4.7051483e+01
   8.6790800e+02  -4.1044520e+01
   8.6791200e+02  -4.0351548e+01
   8.6791600e+02  -4.2524518e+01
   8.6792000e+02  -4.1974507e+01
   8.6792400e+02  -4.2937256e+01
   8.6792800e+02  -4.1121341e+01
   8.6793200e+02  -4.3121183e+01
   8.6793600e+02  -4.2913130e+01
   8.6794000e+02  -3.9548781e+01
   8.6794400e+02  -4.2166216e+01
   8.6794800e+02  -4.4620907e+01
   8.6795200e+02  -4.2389906e+01
   8.6795600e+02  -4.4033260e+01
   8.6796000e+02  -4.1237643e+01
   8.6796400e+02  -4.0194602e+01
   8.6796800e+02  -4.1664135e+01
   8.6797200e+02  -3.9915459e+01
   8.6797600e+02  -4.0328422e+01
   8.6798000e+02  -4.4961489e+01
   8.6798400e+02  -4.2720277e+01
   8.6798800e+02  -4.1185192e+01
   8.6799200e+02  -4.2778202e+01
   8.6799600e+02  -4.1414739e+01
   8.6800000e+02  -3.9761412e+01
   8.6800400e+02  -4.0933214e+01
   8.6800800e+02  -4.1116190e+01
   8.6801200e+02  -4.0602967e+01
   8.6801600e+02  -4.1784961e+01
   8.6802000e+02  -4.1906962e+01
   8.6802400e+02  -3.9646114e+01
   8.6802800e+02  -3.9051441e+01
   8.6803200e+02  -4.0218705e+01
   8.6803600e+02  -3.9781920e+01
   8.6804000e+02  -3.8873362e+01
   8.6804400e+02  -3.9704922e+01
   8.6804800e+02  -4.1262063e+01
   8.6805200e+02  -4.0616254e+01
   8.6805600e+02  -3.9847762e+01
   8.6806000e+02  -4.1345540e+01
   8.6806400e+02  -4.3434547e+01
   8.6806800e+02  -4.1448266e+01
   8.6807200e+02  -3.9352391e+01
   8.6807600e+02  -3.9298616e+01
   8.6808000e+02  -3.9908108e+01
   8.6808400e+02  -3.9230381e+01
   8.6808800e+02  -3.7571996e+01
   8.6809200e+02  -3.6659529e+01
   8.6809600e+02  -3.6517721e+01
   8.6810000e+02  -3.6652544e+01
   8.6810400e+02  -3.6708383e+01
   8.6810800e+02  -3.6216849e+01
   8.6811200e+02  -3.6673062e+01
   8.6811600e+02  -3.6093349e+01
   8.6812000e+02  -3.5347721e+01
   8.6812400e+02  -3.3840406e+01
   8.6812800e+02  -3.2351584e+01
   8.6813200e+02  -3.1421373e+01
   8.6813600e+02  -3.0774095e+01
   8.6814000e+02  -3.0217894e+01
   8.6814400e+02  -2.9393091e+01
   8.6814800e+02  -2.8395336e+01
   8.6815200e+02  -2.7257079e+01
   8.6815600e+02  -2.5918063e+01
   8.6816000e+02  -2.4227169e+01
   8.6816400e+02  -2.2261235e+01
   8.6816800e+02  -2.0084932e+01
   8.6817200e+02  -1.7828946e+01
   8.6817600e+02  -1.5469293e+01
   8.6818000e+02  -1.3257362e+01
   8.6818400e+02  -1.1260258e+01
   8.6818800e+02  -9.6649596e+00
   8.6819200e+02  -8.7429533e+00
   8.6819600e+02  -8.8160783e+00
   8.6820000e+02  -1.0052091e+01
   8.6820400e+02  -1.1219897e+01
   8.6820800e+02  -1.0002204e+01
   8.6821200e+02  -9.1409374e+00
   8.6821600e+02  -1.0425478e+01
   8.6822000e+02  -1.0350570e+01
   8.6822400e+02  -9.4467957e+00
   8.6822800e+02  -1.0659848e+01
   8.6823200e+02  -9.6100064e+00
   8.6823600e+02  -1.0394197e+01
   8.6824000e+02  -9.7259113e+00
   8.6824400e+02  -1.0358183e+01
   8.6824800e+02  -9.7669293e+00
   8.6825200e+02  -1.0158605e+01
   8.6825600e+02  -1.0134672e+01
   8.6826000e+02  -9.8054944e+00
   8.6826400e+02  -9.8998457e+00
   8.6826800e+02  -1.0177606e+01
   8.6827200e+02  -1.0157108e+01
   8.6827600e+02  -9.8425269e+00
   8.6828000e+02  -9.6578382e+00
   8.6828400e+02  -9.7474047e+00
   8.6828800e+02  -9.9653327e+00
   8.6829200e+02  -1.0167498e+01
   8.6829600e+02  -1.0288501e+01
   8.6830000e+02             NaN
   8.6830400e+02  -1.0288501e+01
   8.6830800e+02  -1.0167498e+01
   8.6831200e+02  -9.9653327e+00
   8.6831600e+02  -9.7474047e+00
   8.6832000e+02  -9.6578382e+00
   8.6832400e+02  -9.8425269e+00
   8.6832800e+02  -1.0157108e+01
   8.6833200e+02  -1.0177606e+01
   8.6833600e+02  -9.8998457e+00
   8.6834000e+02  -9.8054944e+00
   8.6834400e+02  -1.0134672e+01
   8.6834800e+02  -1.0158605e+01
   8.6835200e+02  -9.7669293e+00
   8.6835600e+02  -1.0358183e+01
   8.6836000e+02  -9.7259113e+00
   8.6836400e+02  -1.0394197e+01
   8.6836800e+02  -9.6100064e+00
   8.6837200e+02  -1.0659848e+01
   8.6837600e+02  -9.4467957e+00
   8.6838000e+02  -1.0350570e+01
   8.6838400e+02  -1.0425478e+01
   8.6838800e+02  -9.1409374e+00
   8.6839200e+02  -1.0002204e+01
   8.6839600e+02  -1.1219897e+01
   8.6840000e+02  -1.0052091e+01
   8.6840400e+02  -8.8160783e+00
   8.6840800e+02  -8.7429533e+00
   8.6841200e+02  -9.6649596e+00
   8.6841600e+02  -1.1260258e+01
   8.6842000e+02  -1.3257362e+01
   8.6842400e+02  -1.5469293e+01
   8.6842800e+02  -1.7828946e+01
   8.6843200e+02  -2.0084932e+01
   8.6843600e+02  -2.2261235e+01
   8.6844000e+02  -2.4227169e+01
   8.6844400e+02  -2.5918063e+01
   8.6844800e+02  -2.7257079e+01
   8.6845200e+02  -2.8395336e+01
   8.6845600e+02  -2.9393091e+01
   8.6846000e+02  -3.0217894e+01
   8.6846400e+02  -3.0774095e+01
   8.6846800e+02  -3.1421373e+01
   8.6847200e+02  -3.2351584e+01
   8.6847600e+02  -3.3840406e+01
   8.6848000e+02  -3.5347721e+01
   8.6848400e+02  -3.6093349e+01
   8.6848800e+02  -3.6673062e+01
   8.6849200e+02  -3.6216849e+01
   8.6849600e+02  -3.6708383e+01
   8.6850000e+02  -3.6652544e+01
   8.6850400e+02  -3.6517721e+01
   8.6850800e+02  -3.6659529e+01
   8.6851200e+02  -3.7571996e+01
   8.6851600e+02  -3.9230381e+01
   8.6852000e+02  -3.9908108e+01
   8.6852400e+02  -3.9298616e+01
   8.6852800e+02  -3.9352391e+01
   8.6853200e+02  -4.1448266e+01
   8.6853600e+02  -4.3434547e+01
   8.6854000e+02  -4.1345540e+01
   8.6854400e+02  -3.9847762e+01
   8.6854800e+02  -4.0616254e+01
   8.6855200e+02  -4.1262063e+01
   8.6855600e+02  -3.9704922e+01
   8.6856000e+02  -3.8873362e+01
   8.6856400e+02  -3.9781920e+01
   8.6856800e+02  -4.0218705e+01
   8.6857200e+02  -3.9051441e+01
   8.6857600e+02  -3.9646114e+01
   8.6858000e+02  -4.1906962e+01
   8.6858400e+02  -4.1784961e+01
   8.6858800e+02  -4.0602967e+01
   8.6859200e+02  -4.1116190e+01
   8.6859600e+02  -4.0933214e+01
   8.6860000e+02  -3.9761412e+01
   8.6860400e+02  -4.1414739e+01
   8.6860800e+02  -4.2778202e+01
   8.6861200e+02  -4.1185192e+01
   8.6861600e+02  -4.2720277e+01
   8.6862000e+02  -4.4961489e+01
   8.6862400e+02  -4.0328422e+01
   8.6862800e+02  -3.9915459e+01
   8.6863200e+02  -4.1664135e+01
   8.6863600e+02  -4.0194602e+01
   8.6864000e+02  -4.1237643e+01
   8.6864400e+02  -4.4033260e+01
   8.6864800e+02  -4.2389906e+01
   8.6865200e+02  -4.4620907e+01
   8.6865600e+02  -4.2166216e+01
   8.6866000e+02  -3.9548781e+01
   8.6866400e+02  -4.2913130e+01
   8.6866800e+02  -4.3121183e+01
   8.6867200e+02  -4.1121341e+01
   8.6867600e+02  -4.2937256e+01
   8.6868000e+02  -4.1974507e+01
   8.6868400e+02  -4.2524518e+01
   8.6868800e+02  -4.0351548e+01
   8.6869200e+02  -4.1044520e+01
   8.6869600e+02  -4.7051483e+01
   8.6870000e+02  -4.2102139e+01
   8.6870400e+02  -4.3834684e+01
   8.6870800e+02  -4.1520403e+01
   8.6871200e+02  -4.1486575e+01
   8.6871600e+02  -4.3593780e+01
   8.6872000e+02  -3.9702450e+01
   8.6872400e+02  -4.1813043e+01
   8.6872800e+02  -4.1486275e+01
   8.6873200e+02  -4.5265196e+01
   8.6873600e+02  -4.2509763e+01
   8.6874000e+02  -4.2470977e+01
   8.6874400e+02  -4.2634920e+01
   8.6874800e+02  -4.0287490e+01
   8.6875200e+02  -4.2903788e+01
   8.6875600e+02  -4.1445450e+01
   8.6876000e+02  -4.1925563e+01
   8.6876400e+02  -4.1268197e+01
   8.6876800e+02  -4.4428847e+01
   8.6877200e+02  -4.1987537e+01
   8.6877600e+02  -4.3232496e+01
   8.6878000e+02  -3.9965024e+01
   8.6878400e+02  -4.4386215e+01
   8.6878800e+02  -4.0605663e+01
   8.6879200e+02  -4.2246211e+01
   8.6879600e+02  -4.1325118e+01
   8.6880000e+02  -4.7177256e+01
   8.6880400e+02  -4.0645089e+01
   8.6880800e+02  -4.3959669e+01
   8.6881200e+02  -4.0358191e+01
   8.6881600e+02  -4.3868916e+01
   8.6882000e+02  -4.2543643e+01
   8.6882400e+02  -4.4277939e+01
   8.6882800e+02  -4.0816200e+01
   8.6883200e+02  -4.2655607e+01
   8.6883600e+02  -4.1528005e+01
   8.6884000e+02  -4.2052569e+01
   8.6884400e+02  -4.5053995e+01
   8.6884800e+02  -4.1403548e+01
   8.6885200e+02  -4.4271055e+01
   8.6885600e+02  -4.0422070e+01
   8.6886000e+02  -4.2590960e+01
   8.6886400e+02  -4.3077338e+01
   8.6886800e+02  -4.0749458e+01
   8.6887200e+02  -4.7113704e+01
   8.6887600e+02  -4.1041542e+01
   8.6888000e+02  -4.4803579e+01
   8.6888400e+02  -4.0319459e+01
   8.6888800e+02  -4.1942105e+01
   8.6889200e+02  -4.3107745e+01
   8.6889600e+02  -4.1833385e+01
   8.6890000e+02  -4.4700324e+01
   8.6890400e+02  -4.0840838e+01
   8.6890800e+02  -4.2102338e+01
   8.6891200e+02  -4.2218961e+01
   8.6891600e+02  -4.1551066e+01
   8.6892000e+02  -4.1673727e+01
   8.6892400e+02  -4.2989398e+01
   8.6892800e+02  -4.3088395e+01
   8.6893200e+02  -4.1213278e+01
   8.6893600e+02  -4.3643585e+01
   8.6894000e+02  -4.0855252e+01
   8.6894400e+02  -4.2088574e+01
   8.6894800e+02  -4.3232331e+01
   8.6895200e+02  -4.1480640e+01
   8.6895600e+02  -4.2579484e+01
   8.6896000e+02  -4.3542619e+01
   8.6896400e+02  -4.1529923e+01
   8.6896800e+02  -4.2712169e+01
   8.6897200e+02  -4.3001216e+01
   8.6897600e+02  -4.0513081e+01
   8.6898000e+02  -4.2139910e+01
   8.6898400e+02  -4.6466071e+01
   8.6898800e+02  -4.2082532e+01
   8.6899200e+02  -4.1058897e+01
   8.6899600e+02  -4.2924328e+01
   8.6900000e+02  -4.2083752e+01
   8.6900400e+02  -4.1392309e+01
   8.6900800e+02  -4.3822014e+01
   8.6901200e+02  -4.2990814e+01
   8.6901600e+02  -4.1820536e+01
   8.6902000e+02  -4.1685692e+01
   8.6902400e+02  -4.1887215e+01
   8.6902800e+02  -4.5343361e+01
   8.6903200e+02  -4.2738907e+01
   8.6903600e+02  -3.9890365e+01
   8.6904000e+02  -4.2379834e+01
   8.6904400e+02  -4.4394028e+01
   8.6904800e+02  -4.2900734e+01
   8.6905200e+02  -4.0647908e+01
   8.6905600e+02  -4.2682719e+01
   8.6906000e+02  -4.4775441e+01
   8.6906400e+02  -4.2129345e+01
   8.6906800e+02  -4.0529549e+01
   8.6907200e+02  -4.1995843e+01
   8.6907600e+02  -4.1902216e+01
   8.6908000e+02  -4.4093197e+01
   8.6908400e+02  -4.2176654e+01
   8.6908800e+02  -4.1569627e+01
   8.6909200e+02  -4.2343630e+01
   8.6909600e+02  -4.0873999e+01
   8.6910000e+02  -4.3914032e+01
   8.6910400e+02  -4.2891034e+01
   8.6910800e+02  -4.1979732e+01
   8.6911200e+02  -4.2912862e+01
   8.6911600e+02  -4.0888068e+01
   8.6912000e+02  -4.1963899e+01
   8.6912400e+02  -4.4683623e+01
   8.6912800e+02  -4.3067612e+01
   8.6913200e+02  -4.1656044e+01
   8.6913600e+02  -4.3512669e+01
   8.6914000e+02  -4.1628751e+01
   8.6914400e+02  -4.0061157e+01
   8.6914800e+02  -4.3514876e+01
   8.6915200e+02  -4.2819385e+01
   8.6915600e+02  -4.4223171e+01
   8.6916000e+02  -4.1952278e+01
   8.6916400e+02  -4.1583088e+01
   8.6916800e+02  -4.2738751e+01
   8.6917200e+02  -4.1634941e+01
   8.6917600e+02  -4.2209480e+01
   8.6918000e+02  -4.2452133e+01
   8.6918400e+02  -4.1591874e+01
   8.6918800e+02  -4.1729210e+01
   8.6919200e+02  -4.2011078e+01
   8.6919600e+02  -4.1730102e+01
   8.6920000e+02  -4.6774999e+01
   8.6920400e+02  -4.5704637e+01
   8.6920800e+02  -4.1193553e+01
   8.6921200e+02  -4.3944696e+01
   8.6921600e+02  -4.3004720e+01
   8.6922000e+02  -4.0312257e+01
   8.6922400e+02  -4.1371839e+01
   8.6922800e+02  -4.0518011e+01
   8.6923200e+02  -4.1315235e+01
   8.6923600e+02  -4.2498110e+01
   8.6924000e+02  -4.1597354e+01
   8.6924400e+02  -4.1897653e+01
   8.6924800e+02  -4.2636369e+01
   8.6925200e+02  -4.1837119e+01
   8.6925600e+02  -4.2673213e+01
   8.6926000e+02  -4.1786332e+01
   8.6926400e+02  -4.2355020e+01
   8.6926800e+02  -4.2039246e+01
   8.6927200e+02  -4.0973235e+01
   8.6927600e+02  -4.2971066e+01
   8.6928000e+02  -4.0645075e+01
   8.6928400e+02  -4.0957728e+01
   8.6928800e+02  -4.1524076e+01
   8.6929200e+02  -4.1374250e+01
   8.6929600e+02  -3.9945377e+01
   8.6930000e+02  -4.2577716e+01
   8.6930400e+02  -4.0939604e+01
   8.6930800e+02  -4.0275879e+01
   8.6931200e+02  -4.2213579e+01
   8.6931600e+02  -4.0664992e+01
   8.6932000e+02  -4.1202054e+01
   8.6932400e+02  -4.1909981e+01
   8.6932800e+02  -4.0872566e+01
   8.6933200e+02  -4.2564516e+01
   8.6933600e+02  -4.1609863e+01
   8.6934000e+02  -4.2078546e+01
   8.6934400e+02  -4.2305394e+01
   8.6934800e+02  -4.2290122e+01
   8.6935200e+02  -4.2242787e+01
   8.6935600e+02  -4.1102813e+01
   8.6936000e+02  -4.2013367e+01
   8.6936400e+02  -4.1348076e+01
   8.6936800e+02  -4.0653982e+01
   8.6937200e+02  -4.1850035e+01
   8.6937600e+02  -4.3333926e+01
   8.6938000e+02  -4.0676459e+01
   8.6938400e+02  -4.3279381e+01
   8.6938800e+02  -4.7475675e+01
   8.6939200e+02  -4.4584623e+01
   8.6939600e+02  -4.2905981e+01
   8.6940000e+02  -4.2165202e+01
   8.6940400e+02  -4.1994776e+01
   8.6940800e+02  -4.0330659e+01
   8.6941200e+02  -4.2457269e+01
   8.6941600e+02  -4.2029626e+01
   8.6942000e+02  -4.1864659e+01
   8.6942400e+02  -4.2448505e+01
   8.6942800e+02  -4.1471816e+01
   8.6943200e+02  -4.3069676e+01
   8.6943600e+02  -4.4416728e+01
   8.6944000e+02  -4.3536721e+01
   8.6944400e+02  -4.2228253e+01
   8.6944800e+02  -4.0987921e+01
   8.6945200e+02  -4.0773370e+01
   8.6945600e+02  -4.0745472e+01
   8.6946000e+02  -4.4557764e+01
   8.6946400e+02  -4.7491629e+01
   8.6946800e+02  -4.2936700e+01
   8.6947200e+02  -4.0811536e+01
   8.6947600e+02  -4.1239768e+01
   8.6948000e+02  -4.2691671e+01
   8.6948400e+02  -4.3160643e+01
   8.6948800e+02  -4.2954982e+01
   8.6949200e+02  -4.2009570e+01
   8.6949600e+02  -4.1483823e+01
   8.6950000e+02  -4.2098817e+01
   8.6950400e+02  -4.1448095e+01
   8.6950800e+02  -4.2657113e+01
   8.6951200e+02  -4.3194819e+01
   8.6951600e+02  -4.1958356e+01
   8.6952000e+02  -4.1798743e+01
   8.6952400e+02  -4.1642182e+01
   8.6952800e+02  -4.0679193e+01
   8.6953200e+02  -4.3773376e+01
   8.6953600e+02  -4.1999063e+01
   8.6954000e+02  -4.1309281e+01
   8.6954400e+02  -4.4257274e+01
   8.6954800e+02  -4.4943900e+01
   8.6955200e+02  -4.1629698e+01
   8.6955600e+02  -4.0029005e+01
   8.6956000e+02  -4.2727144e+01
   8.6956400e+02  -4.3786834e+01
   8.6956800e+02  -4.1906255e+01
   8.6957200e+02  -4.0481251e+01
   8.6957600e+02  -4.3723384e+01
   8.6958000e+02  -4.3921954e+01
   8.6958400e+02  -4.1643650e+01
   8.6958800e+02  -4.2061524e+01
   8.6959200e+02  -4.3672778e+01
   8.6959600e+02  -4.1655384e+01
   8.6960000e+02  -4.2466557e+01
   8.6960400e+02  -4.0791713e+01
   8.6960800e+02  -4.2638541e+01
   8.6961200e+02  -4.1666517e+01
   8.6961600e+02  -4.0986676e+01
   8.6962000e+02  -4.4749788e+01
   8.6962400e+02  -4.3209047e+01
   8.6962800e+02  -4.1024002e+01
   8.6963200e+02  -4.6441280e+01
   8.6963600e+02  -4.2830376e+01
   8.6964000e+02  -4.1721043e+01
   8.6964400e+02  -4.7576697e+01
   8.6964800e+02  -4.3784520e+01
   8.6965200e+02  -4.1642488e+01
   8.6965600e+02  -4.4668101e+01
   8.6966000e+02  -4.1042029e+01
   8.6966400e+02  -4.2046671e+01
   8.6966800e+02  -4.3707611e+01
   8.6967200e+02  -4.1577504e+01
   8.6967600e+02  -4.2416827e+01
   8.6968000e+02  -4.3459639e+01
   8.6968400e+02  -4.1707560e+01
   8.6968800e+02  -4.2484937e+01
   8.6969200e+02  -4.3440215e+01
   8.6969600e+02  -4.2021855e+01
   8.6970000e+02  -4.1035850e+01
   8.6970400e+02  -4.1437541e+01
   8.6970800e+02  -4.0612668e+01
   8.6971200e+02  -4.0918463e+01
   8.6971600e+02  -4.0495171e+01
   8.6972000e+02  -4.4488606e+01
   8.6972400e+02  -4.1811870e+01
   8.6972800e+02  -4.3034302e+01
   8.6973200e+02  -4.2935549e+01
   8.6973600e+02  -4.2093108e+01
   8.6974000e+02  -4.3427556e+01
   8.6974400e+02  -4.1244701e+01
   8.6974800e+02  -4.3113735e+01
   8.6975200e+02  -4.1171825e+01
   8.6975600e+02  -4.3515296e+01
   8.6976000e+02  -4.1958173e+01
   8.6976400e+02  -4.2771996e+01
   8.6976800e+02  -4.2578987e+01
   8.6977200e+02  -4.1832814e+01
   8.6977600e+02  -4.4871016e+01
   8.6978000e+02  -4.0149462e+01
   8.6978400e+02  -4.3726220e+01
   8.6978800e+02  -4.0023288e+01
   8.6979200e+02  -4.3237462e+01
   8.6979600e+02  -4.0568348e+01
   8.6980000e+02  -4.4921171e+01
   8.6980400e+02  -4.0097458e+01
   8.6980800e+02  -4.2888668e+01
   8.6981200e+02  -4.0920583e+01
   8.6981600e+02  -4.3870123e+01
   8.6982000e+02  -4.1687658e+01
   8.6982400e+02  -4.4991836e+01
   8.6982800e+02  -4.1064811e+01
   8.6983200e+02  -4.3625274e+01
   8.6983600e+02  -4.1851733e+01
   8.6984000e+02  -4.3024222e+01
   8.6984400e+02  -4.1433050e+01
   8.6984800e+02  -4.1989102e+01
   8.6985200e+02  -4.2424577e+01
   8.6985600e+02  -4.2128860e+01
   8.6986000e+02  -4.3039314e+01
   8.6986400e+02  -4.1216499e+01
   8.6986800e+02  -4.5375396e+01
   8.6987200e+02  -4.0581799e+01
   8.6987600e+02  -4.5314626e+01
   8.6988000e+02  -3.9657907e+01
   8.6988400e+02  -4.1380351e+01
   8.6988800e+02  -4.3715455e+01
   8.6989200e+02  -4.1222040e+01
   8.6989600e+02  -4.4738132e+01
   8.6990000e+02  -4.1615452e+01
   8.6990400e+02  -4.1953631e+01
   8.6990800e+02  -4.2699109e+01
   8.6991200e+02  -4.2166209e+01
   8.6991600e+02  -4.2885563e+01
   8.6992000e+02  -4.2033640e+01
   8.6992400e+02  -4.1900098e+01
   8.6992800e+02  -4.3388066e+01
   8.6993200e+02  -4.1499315e+01
   8.6993600e+02  -4.2700472e+01
   8.6994000e+02  -4.2746407e+01
   8.6994400e+02  -4.2376738e+01
   8.6994800e+02  -4.4795111e+01
   8.6995200e+02  -4.1520278e+01
   8.6995600e+02  -4.1179993e+01
   8.6996000e+02  -4.3199226e+01
   8.6996400e+02  -4.2890416e+01
   8.6996800e+02  -4.2090509e+01
   8.6997200e+02  -4.8588698e+01
   8.6997600e+02  -4.2104611e+01
   8.6998000e+02  -3.9940623e+01
   8.6998400e+02  -4.4716302e+01
   8.6998800e+02  -4.1825551e+01
   8.6999200e+02  -4.0634442e+01
   8.6999600e+02  -4.2531559e+01
   8.7000000e+02  -4.3617380e+01
   8.7000400e+02  -4.1369206e+01
   8.7000800e+02  -4.2625289e+01
   8.7001200e+02  -4.3776034e+01
   8.7001600e+02  -4.1208084e+01
   8.7002000e+02  -4.1578821e+01
   8.7002400e+02  -4.5470201e+01
   8.7002800e+02  -4.1954144e+01
   8.7003200e+02  -4.0804392e+01
   8.7003600e+02  -4.1698205e+01
   8.7004000e+02  -4.6679743e+01
   8.7004400e+02  -4.2062404e+01
   8.7004800e+02  -3.9198929e+01
   8.7005200e+02  -4.1260959e+01
   8.7005600e+02  -4.5208039e+01
   8.7006000e+02  -4.3376506e+01
   8.7006400e+02  -4.2727509e+01
   8.7006800e+02  -4.2059441e+01
   8.7007200e+02  -4.6044422e+01
   8.7007600e+02  -4.2455291e+01
   8.7008000e+02  -4.2201771e+01
   8.7008400e+02  -4.0600770e+01
   8.7008800e+02  -4.2274355e+01
   8.7009200e+02  -4.3250537e+01
   8.7009600e+02  -4.2267146e+01
   8.7010000e+02  -4.0660323e+01
   8.7010400e+02  -4.0267372e+01
   8.7010800e+02  -4.0953369e+01
   8.7011200e+02  -4.4430789e+01
   8.7011600e+02  -4.3265653e+01
   8.7012000e+02  -4.1239895e+01
   8.7012400e+02  -4.0064075e+01
   8.7012800e+02  -4.1467586e+01
   8.7013200e+02  -4.3351944e+01
   8.7013600e+02  -4.6891586e+01
   8.7014000e+02  -4.3317128e+01
   8.7014400e+02  -4.3156140e+01
   8.7014800e+02  -4.2710343e+01
   8.7015200e+02  -4.1750294e+01
   8.7015600e+02  -4.3233995e+01
   8.7016000e+02  -4.4122224e+01
   8.7016400e+02  -4.4361442e+01
   8.7016800e+02  -4.4939001e+01
   8.7017200e+02  -4.5666869e+01
   8.7017600e+02  -4.3771101e+01
   8.7018000e+02  -4.3195050e+01
   8.7018400e+02  -4.3538982e+01
   8.7018800e+02  -4.3523821e+01
   8.7019200e+02  -4.6175773e+01
   8.7019600e+02  -4.6979905e+01
   8.7020000e+02  -4.6647099e+01
   8.7020400e+02  -4.6634278e+01
   8.7020800e+02  -4.2986938e+01
   8.7021200e+02  -4.4005185e+01
   8.7021600e+02  -4.6828628e+01
   8.7022000e+02  -4.4455354e+01
   8.7022400e+02  -4.3996897e+01
   8.7022800e+02  -4.6648739e+01
   8.7023200e+02  -4.5539524e+01
   8.7023600e+02  -4.6900656e+01
   8.7024000e+02  -4.4130868e+01
   8.7024400e+02  -4.5877985e+01
   8.7024800e+02  -4.5969283e+01
   8.7025200e+02  -4.5438879e+01
   8.7025600e+02  -4.5120824e+01
   8.7026000e+02  -4.3943433e+01
   8.7026400e+02  -4.4852529e+01
   8.7026800e+02  -4.4879410e+01
   8.7027200e+02  -4.5419276e+01
   8.7027600e+02  -4.5972455e+01
   8.7028000e+02  -4.4862424e+01
   8.7028400e+02  -4.7333034e+01
   8.7028800e+02  -4.6364966e+01
   8.7029200e+02  -4.5001676e+01
   8.7029600e+02  -4.6708790e+01
   8.7030000e+02  -4.7231048e+01

		};
		\addlegendentry{$\text{SF}=7$, $N=4$};

		%\addplot[blue!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr1.dat};
		%\addlegendentry{$r_\mathrm{t}=1$ \ MC}
		%
		%\addplot[blue!60!white,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr1.dat};
		%\addlegendentry{$r_\mathrm{t}=1$ \ APP (\ref{eq:avgSERfadinglow})}
		%\addplot[blue!60!white,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupMLr1.dat};
		%\addlegendentry{$r_\mathrm{t}=1$ \ APP (\ref{eq:avgSERfadingup})}
		%
		%\addplot[green!60!black,solid] table {Figures/fading_distance/SERNumMLr4.dat};
		%\addlegendentry{$r_\mathrm{t}=4$ \ Num}
		%
		%\addplot[green!60!black,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr4.dat};
		%\addlegendentry{$r_\mathrm{t}=4$ \ MC}
		%\addplot[green!60!black,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr4.dat};
		%\addlegendentry{$r_\mathrm{t}=4$ \ APP (\ref{eq:avgSERfadinglow})}
		%\addplot[green!60!black,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupMLr4.dat};
		%\addlegendentry{$r_\mathrm{t}=4$ \ APP (\ref{eq:avgSERfadingup})}
		%\addplot[red!60!white,solid] table {Figures/fading_distance/SERNumMLr16.dat};
		%\addlegendentry{$r_\mathrm{t}=16$ Num}
		%\addplot[red!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr16.dat};
		%\addlegendentry{$r_\mathrm{t}=16$ MC}
		%\addplot[red!60!white,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr16.dat};
		%\addlegendentry{$r_\mathrm{t}=16$ APP (\ref{eq:avgSERfadinglow})}
		%\addplot[red!60!white,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupMLr16.dat};
		%\addlegendentry{$r_\mathrm{t}=16$ APP (\ref{eq:avgSERfadingup})}
		
		%\addplot[blue,dashed,mark=star] table {Figures/fading_distance/SERSF7MCML2.dat};
		
		%\addplot[orange!20!brown,mark=diamond,dashed] table {Figures/Figure1/BERM2methodsecondapproach.dat};
		%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
		%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};
		
		%		\addplot[blue,mark=star] table {crbLISa1.dat};
		%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
		%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
		% 	\addplot[red,mark=square] table {crbLISa4.dat};
		%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
		%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
		%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
		%\addplot[brown] table {CapacityLBfadingM4.dat};
		%\addplot[gray] table {PSDCEXPSF7.dat};
		%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
		%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
			%	(6.65,1.13)
			%};
		
		%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
		%%/tikz/thin (no value)
		%/tikz/ultra thin (no value)
		%/tikz/very thin (no value)
		%/tikz/semithick (no value)
		%/tikz/thick (no value)
		%/tikz/very thick (no value)
		%/tikz/ultra thickus
	\end{axis}
\end{tikzpicture}

==> Figures/PSD/PowerSpectrum/Figure_Power_Spectrum.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.99,0.99)}},legend cell align=left,nodes={scale=0.7, transform shape}},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%ymode=log,
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=both,%major,minor,both,none
xlabel={$f/B$},
ylabel={Power Spectrum (dB)},
%width=0.99\linewidth,%3.5in,
	ytick={10,0,-10,-20,-30,-40,-50,-60,-70},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=3,	
%legend pos=south west
%legend entries={
%	$r_\mathrm{t}=1$ \ MC,
%	$r_\mathrm{t}=1$ \ App,
%	$r_\mathrm{t}=4$ \ Num,
%	$r_\mathrm{t}=4$ \ MC,
%	$r_\mathrm{t}=4$ \ App,
%	$r_\mathrm{t}=16$ Num,
%	$r_\mathrm{t}=16$ MC,
%	$r_\mathrm{t}=16$ App
%	},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 0, xmax=5,
	ymin=-50, ymax=10,
ylabel style={font=\Large},
xlabel style={font=\Large},
%minor y tick num=10,
]
%\node[anchor=west] (source) at (axis cs:18,7e-1){Tag moving closer to Tx/Rx};
%\node (destination) at (axis cs:12,1e-3){};
%\draw[->](source)--(destination);
%\addplot[blue!60!white,solid] table {Figures/fading_distance/SERNumMLr1.dat};
%\addlegendentry{$r_\mathrm{t}=1$ \ Num}

\addplot[green!70!white]table {Figures/PSD/PowerSpectrum/PSMonteCarloDataSF9LoRa.dat};
\addlegendentry{Normal LoRa};

\addplot[blue!70!white]table {Figures/PSD/PowerSpectrum/PSDataSF9NQ2.dat};
\addlegendentry{\ac{LB}, $N=2$, Theoretical};

\addplot[red!70!white]table {Figures/PSD/PowerSpectrum/PSDataSF9NQ3.dat};
\addlegendentry{\ac{LB}, $N=3$, Theoretical};

\addplot[orange!70!white]table {Figures/PSD/PowerSpectrum/PSDataSF9NQ4.dat};
\addlegendentry{\ac{LB}, $N=4$, Theoretical};

% \addplot[purple!70!white]table {Figures/PSD/PowerSpectrum/PSDataSF9NQ5.dat};
% \addlegendentry{\ac{LB}, $N=5$, Theoretical};

\addplot[blue!70!white,only marks,mark=o,mark size=1.5, mark repeat=4]table {Figures/PSD/PowerSpectrum/PSMonteCarloDataSF9NQ2.dat};
\addlegendentry{\ac{LB}, $N=2$, MC};

% \addplot[red!70!white,only marks,mark=o,mark size=1]table {Figures/PSD/PowerSpectrum/PSMonteCarloDataSF9NQ3.dat};
% \addlegendentry{\ac{LB}, $N=3$, MC};

\addplot[orange!70!white,only marks,mark=o,mark size=1.5,mark repeat=4]table {Figures/PSD/PowerSpectrum/PSMonteCarloDataSF9NQ4.dat};
\addlegendentry{\ac{LB}, $N=4$, MC};

% \addplot[purple!70!white,only marks,mark=o,mark size=1,mark repeat=1]table {Figures/PSD/PowerSpectrum/PSMonteCarloDataSF9NQ5.dat};
% \addlegendentry{\ac{LB}, $N=5$, MC};



%\addplot[blue!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr1.dat};
%\addlegendentry{$r_\mathrm{t}=1$ \ MC}
%
%\addplot[blue!60!white,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr1.dat};
%\addlegendentry{$r_\mathrm{t}=1$ \ APP (\ref{eq:avgSERfadinglow})}
%\addplot[blue!60!white,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupMLr1.dat};
%\addlegendentry{$r_\mathrm{t}=1$ \ APP (\ref{eq:avgSERfadingup})}
%
%\addplot[green!60!black,solid] table {Figures/fading_distance/SERNumMLr4.dat};
%\addlegendentry{$r_\mathrm{t}=4$ \ Num}
%
%\addplot[green!60!black,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr4.dat};
%\addlegendentry{$r_\mathrm{t}=4$ \ MC}
%\addplot[green!60!black,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr4.dat};
%\addlegendentry{$r_\mathrm{t}=4$ \ APP (\ref{eq:avgSERfadinglow})}
%\addplot[green!60!black,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupMLr4.dat};
%\addlegendentry{$r_\mathrm{t}=4$ \ APP (\ref{eq:avgSERfadingup})}
%\addplot[red!60!white,solid] table {Figures/fading_distance/SERNumMLr16.dat};
%\addlegendentry{$r_\mathrm{t}=16$ Num}
%\addplot[red!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr16.dat};
%\addlegendentry{$r_\mathrm{t}=16$ MC}
%\addplot[red!60!white,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr16.dat};
%\addlegendentry{$r_\mathrm{t}=16$ APP (\ref{eq:avgSERfadinglow})}
%\addplot[red!60!white,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupMLr16.dat};
%\addlegendentry{$r_\mathrm{t}=16$ APP (\ref{eq:avgSERfadingup})}

%\addplot[blue,dashed,mark=star] table {Figures/fading_distance/SERSF7MCML2.dat};

%\addplot[orange!20!brown,mark=diamond,dashed] table {Figures/Figure1/BERM2methodsecondapproach.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/PSD/SaExample/Figure_SaExample.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.99,0.99)}},legend cell align=left,nodes={scale=0.8, transform shape}},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%ymode=log,
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=both,%major,minor,both,none
xlabel={$t$},
ylabel={$\widetilde{Q}_N\off{f\of{t}}$},
%width=0.99\linewidth,%3.5in,
	ytick={-1, -0.5,0,0.5,1},
	yticklabels={$-\pi$,$-\frac{\pi}{2}$,$0$,$\frac{\pi}{2}$,$\pi$},
	xtick={ 0,0.76393202,2,	4,	5.2360680,6,6.6055513,7.3944487,8},
	xticklabels={$t_0$,$t_1$,$t_2$,$t_3$,$t_4$,$t_5$,$t_6$,$t_7$,$t_\psi$},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.9\linewidth,
%height=0.6\textwidth,
%	legend columns=3,	
%legend pos=south west
%legend entries={
%	$r_\mathrm{t}=1$ \ MC,
%	$r_\mathrm{t}=1$ \ App,
%	$r_\mathrm{t}=4$ \ Num,
%	$r_\mathrm{t}=4$ \ MC,
%	$r_\mathrm{t}=4$ \ App,
%	$r_\mathrm{t}=16$ Num,
%	$r_\mathrm{t}=16$ MC,
%	$r_\mathrm{t}=16$ App
%	},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 0, xmax=8,
	ymin=-1, ymax=1,
ylabel style={font=\large},
xlabel style={font=\Large},
%minor y tick num=10,
]
%\node[anchor=west] (source) at (axis cs:18,7e-1){Tag moving closer to Tx/Rx};
%\node (destination) at (axis cs:12,1e-3){};
%\draw[->](source)--(destination);
%\addplot[blue!60!white,solid] table {Figures/fading_distance/SERNumMLr1.dat};
%\addlegendentry{$r_\mathrm{t}=1$ \ Num}
\addplot[blue!70!white]table {Figures/PSD/SaExample/SaExampleData.dat};
%\addlegendentry{\acl{LB} $N=2$};

%\addplot[red!70!white]table {Figures/PSD/PowerSpectrum/PSDataSF9NQ3.dat};
%\addlegendentry{\acl{LB} $N=3$};
%
%\addplot[orange!70!white]table {Figures/PSD/PowerSpectrum/PSDataSF9NQ4.dat};
%\addlegendentry{\acl{LB} $N=4$};
%
%\addplot[purple!70!white]table {Figures/PSD/PowerSpectrum/PSDataSF9NQ5.dat};
%\addlegendentry{\acl{LB} $N=5$};
%
%\addplot[green!70!white]table {Figures/PSD/PowerSpectrum/PSMonteCarloDataSF9LoRa.dat};
%\addlegendentry{Normal LoRa};

%\addplot[blue!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr1.dat};
%\addlegendentry{$r_\mathrm{t}=1$ \ MC}
%
%\addplot[blue!60!white,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr1.dat};
%\addlegendentry{$r_\mathrm{t}=1$ \ APP (\ref{eq:avgSERfadinglow})}
%\addplot[blue!60!white,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupMLr1.dat};
%\addlegendentry{$r_\mathrm{t}=1$ \ APP (\ref{eq:avgSERfadingup})}
%
%\addplot[green!60!black,solid] table {Figures/fading_distance/SERNumMLr4.dat};
%\addlegendentry{$r_\mathrm{t}=4$ \ Num}
%
%\addplot[green!60!black,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr4.dat};
%\addlegendentry{$r_\mathrm{t}=4$ \ MC}
%\addplot[green!60!black,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr4.dat};
%\addlegendentry{$r_\mathrm{t}=4$ \ APP (\ref{eq:avgSERfadinglow})}
%\addplot[green!60!black,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupMLr4.dat};
%\addlegendentry{$r_\mathrm{t}=4$ \ APP (\ref{eq:avgSERfadingup})}
%\addplot[red!60!white,solid] table {Figures/fading_distance/SERNumMLr16.dat};
%\addlegendentry{$r_\mathrm{t}=16$ Num}
%\addplot[red!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr16.dat};
%\addlegendentry{$r_\mathrm{t}=16$ MC}
%\addplot[red!60!white,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr16.dat};
%\addlegendentry{$r_\mathrm{t}=16$ APP (\ref{eq:avgSERfadinglow})}
%\addplot[red!60!white,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupMLr16.dat};
%\addlegendentry{$r_\mathrm{t}=16$ APP (\ref{eq:avgSERfadingup})}

%\addplot[blue,dashed,mark=star] table {Figures/fading_distance/SERSF7MCML2.dat};

%\addplot[orange!20!brown,mark=diamond,dashed] table {Figures/Figure1/BERM2methodsecondapproach.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/SER_AWGN/Figure_SER_AWGN_16p.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.405,0.36)}},legend cell align=left,nodes={scale=0.62, transform shape}},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
ymode=log,
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=both,%major,minor,both,none
xlabel={SNR},
ylabel={SER},
width=0.99\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=2,	
%legend pos=south west
%legend entries={
%	$r_\mathrm{t}=1$ \ MC,
%	$r_\mathrm{t}=1$ \ App,
%	$r_\mathrm{t}=4$ \ Num,
%	$r_\mathrm{t}=4$ \ MC,
%	$r_\mathrm{t}=4$ \ App,
%	$r_\mathrm{t}=16$ Num,
%	$r_\mathrm{t}=16$ MC,
%	$r_\mathrm{t}=16$ App
%	},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= -20, xmax=-8,
	ymin=1e-4, ymax=1e0,
ylabel style={font=\Large},
xlabel style={font=\Large},
%minor y tick num=10,
]
%\node[anchor=west] (source) at (axis cs:18,7e-1){Tag moving closer to Tx/Rx};
%\node (destination) at (axis cs:12,1e-3){};
%\draw[->,violet](source)--(destination);
\addplot[blue!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF8MCML4.dat};
\addlegendentry{$\mathrm{SF}=8$, ML MC}

\addplot[blue!60!white,solid] table {Figures/SER_AWGN/SERSF8AppML4.dat};
\addlegendentry{$\mathrm{SF}=8$, ML Approx. (\ref{eq:avgSERAWGN})}

%\addplot[red!60!white,dashed] table {Figures/SER_AWGN/SERSF8Numfft3.dat};
%\addlegendentry{$\mathrm{SF}=8$, FFT Num}

\addplot[red!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF8MCfft4.dat};
\addlegendentry{$\mathrm{SF}=8$, FFT MC}

\addplot[red!60!white,dashed] table {Figures/SER_AWGN/SERSF8Appfft4.dat};
\addlegendentry{$\mathrm{SF}=8$, FFT Approx. (\ref{eq:avgSERAWGN})}

%\addplot[green!60!black,solid] table {Figures/SER_AWGN/SERSF9NumML3.dat};
%\addlegendentry{$\mathrm{SF}=9$, ML Num}

\addplot[green!60!black,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF9MCML4.dat};
\addlegendentry{$\mathrm{SF}=9$, ML MC}

\addplot[green!60!black,solid] table {Figures/SER_AWGN/SERSF9AppML4.dat};
\addlegendentry{$\mathrm{SF}=9$, ML Approx. (\ref{eq:avgSERAWGN})}

%\addplot[orange,dashed] table {Figures/SER_AWGN/SERSF9Numfft3.dat};
%\addlegendentry{$\mathrm{SF}=9$, FFT Num}

\addplot[orange,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF9MCfft4.dat};
\addlegendentry{$\mathrm{SF}=9$, FFT MC}

\addplot[orange,dashed] table {Figures/SER_AWGN/SERSF9Appfft4.dat};
\addlegendentry{$\mathrm{SF}=9$, FFT Approx. (\ref{eq:avgSERAWGN})}

%\addplot[blue,dashed,mark=star] table {Figures/SER_AWGN/SERSF7MCML4.dat};

%\addplot[orange!20!brown,mark=diamond,dashed] table {Figures/Figure1/BERM2methodsecondapproach.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa4.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/SER_AWGN/Figure_SER_AWGN_4p.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.405,0.36)}},legend cell align=left,nodes={scale=0.62, transform shape}},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
ymode=log,
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=both,%major,minor,both,none
xlabel={SNR},
ylabel={SER},
width=0.99\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=2,	
%legend pos=south west
%legend entries={
%	$r_\mathrm{t}=1$ \ MC,
%	$r_\mathrm{t}=1$ \ App,
%	$r_\mathrm{t}=4$ \ Num,
%	$r_\mathrm{t}=4$ \ MC,
%	$r_\mathrm{t}=4$ \ App,
%	$r_\mathrm{t}=16$ Num,
%	$r_\mathrm{t}=16$ MC,
%	$r_\mathrm{t}=16$ App
%	},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= -20, xmax=-8,
	ymin=1e-4, ymax=1e0,
ylabel style={font=\Large},
xlabel style={font=\Large},
%minor y tick num=10,
]
%\node[anchor=west] (source) at (axis cs:18,7e-1){Tag moving closer to Tx/Rx};
%\node (destination) at (axis cs:12,1e-3){};
%\draw[->,violet](source)--(destination);
% \addplot[blue!60!white,solid] table {Figures/SER_AWGN/SERSF8NumML2.dat};
% \addlegendentry{$\mathrm{SF}=8$, ML Num}

% \addplot[blue!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF8MCML2.dat};
% \addlegendentry{$\mathrm{SF}=8$, ML MC}

% \addplot[blue!60!white,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF8AppML2.dat};
% \addlegendentry{$\mathrm{SF}=8$, ML App (\ref{eq:avgSERAWGN})}

% \addplot[red!60!white,dashed] table {Figures/SER_AWGN/SERSF8Numfft2.dat};
% \addlegendentry{$\mathrm{SF}=8$, FFT Num}

% \addplot[red!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF8MCfft2.dat};
% \addlegendentry{$\mathrm{SF}=8$, FFT MC}

% \addplot[red!60!white,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF8Appfft2.dat};
% \addlegendentry{$\mathrm{SF}=8$, FFT App (\ref{eq:avgSERAWGN})}

% \addplot[green!60!black,solid] table {Figures/SER_AWGN/SERSF9NumML2.dat};
% \addlegendentry{$\mathrm{SF}=9$, ML Num}

% \addplot[green!60!black,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF9MCML2.dat};
% \addlegendentry{$\mathrm{SF}=9$, ML MC}

% \addplot[green!60!black,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF9AppML2.dat};
% \addlegendentry{$\mathrm{SF}=9$, ML App (\ref{eq:avgSERAWGN})}

% \addplot[orange,dashed] table {Figures/SER_AWGN/SERSF9Numfft2.dat};
% \addlegendentry{$\mathrm{SF}=9$, FFT Num}

% \addplot[orange,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF9MCfft2.dat};
% \addlegendentry{$\mathrm{SF}=9$, FFT MC}

% \addplot[orange,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF9Appfft2.dat};
% \addlegendentry{$\mathrm{SF}=9$, FFT App (\ref{eq:avgSERAWGN})}

\addplot[blue!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF8MCML2.dat};
\addlegendentry{$\mathrm{SF}=8$, ML MC}

\addplot[blue!60!white,solid] table {Figures/SER_AWGN/SERSF8AppML2.dat};
\addlegendentry{$\mathrm{SF}=8$, ML Approx. (\ref{eq:avgSERAWGN})}

%\addplot[red!60!white,dashed] table {Figures/SER_AWGN/SERSF8Numfft3.dat};
%\addlegendentry{$\mathrm{SF}=8$, FFT Num}

\addplot[red!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF8MCfft2.dat};
\addlegendentry{$\mathrm{SF}=8$, FFT MC}

\addplot[red!60!white,dashed] table {Figures/SER_AWGN/SERSF8Appfft2.dat};
\addlegendentry{$\mathrm{SF}=8$, FFT Approx. (\ref{eq:avgSERAWGN})}

%\addplot[green!60!black,solid] table {Figures/SER_AWGN/SERSF9NumML3.dat};
%\addlegendentry{$\mathrm{SF}=9$, ML Num}

\addplot[green!60!black,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF9MCML2.dat};
\addlegendentry{$\mathrm{SF}=9$, ML MC}

\addplot[green!60!black,solid] table {Figures/SER_AWGN/SERSF9AppML2.dat};
\addlegendentry{$\mathrm{SF}=9$, ML Approx. (\ref{eq:avgSERAWGN})}

%\addplot[orange,dashed] table {Figures/SER_AWGN/SERSF9Numfft3.dat};
%\addlegendentry{$\mathrm{SF}=9$, FFT Num}

\addplot[orange,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/SER_AWGN/SERSF9MCfft2.dat};
\addlegendentry{$\mathrm{SF}=9$, FFT MC}

\addplot[orange,dashed] table {Figures/SER_AWGN/SERSF9Appfft2.dat};
\addlegendentry{$\mathrm{SF}=9$, FFT Approx. (\ref{eq:avgSERAWGN})}

%\addplot[blue,dashed,mark=star] table {Figures/SER_AWGN/SERSF7MCML2.dat};

%\addplot[orange!20!brown,mark=diamond,dashed] table {Figures/Figure1/BERM2methodsecondapproach.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/SER_water_filling/Figure_water_filling_SER.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.415,0.4)}},legend cell align=left,nodes={scale=0.7, transform shape}},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
ymode=log,
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=both,%major,minor,both,none
xlabel={SNR},
ylabel={SER},
%width=0.99\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=3,	
%legend pos=south west
%legend entries={
%	$r_\mathrm{t}=1$ \ MC,
%	$r_\mathrm{t}=1$ \ App,
%	$r_\mathrm{t}=4$ \ Num,
%	$r_\mathrm{t}=4$ \ MC,
%	$r_\mathrm{t}=4$ \ App,
%	$r_\mathrm{t}=16$ Num,
%	$r_\mathrm{t}=16$ MC,
%	$r_\mathrm{t}=16$ App
%	},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 5, xmax=25,
	ymin=1e-3, ymax=1e-1,
ylabel style={font=\Large},
xlabel style={font=\Large},
%minor y tick num=10,
]
%\node[anchor=west] (source) at (axis cs:18,7e-1){Tag moving closer to Tx/Rx};
%\node (destination) at (axis cs:12,1e-3){};
%\draw[->,violet](source)--(destination);
%\addplot[blue!60!white,only marks,mark=o,mark size=2,mark repeat=4] table {Figures/SER_water_filling/SERWFMCfftr16.dat};
%\addlegendentry{$\text{SF=7}$, $N=3$, MC}
%
%\addplot[blue!60!white,solid] table {Figures/SER_water_filling/SERWFNumfftr16.dat};
%\addlegendentry{$\text{SF=7}$, $N=3$, Num (\ref{eq:waterfilling})}

\addplot[red!60!white,only marks,mark=asterisk,mark size=2,mark repeat=4] table {Figures/SER_water_filling/SERWFMCSF7N2.dat};
\addlegendentry{$\text{SF=7}$, $N=2$, MC}

\addplot[red!60!white,dashed] table {Figures/SER_water_filling/SERWFNumSF7N2.dat};
\addlegendentry{$\text{SF=7}$, $N=2$, Num (\ref{eq:waterfilling})}

\addplot[red!60!white,only marks,mark=o,mark size=2,mark repeat=4] table {Figures/SER_water_filling/SERWFMCSF7N4.dat};
\addlegendentry{$\text{SF=7}$, $N=4$, MC}

\addplot[red!60!white,solid] table {Figures/SER_water_filling/SERWFNumSF7N4.dat};
\addlegendentry{$\text{SF=7}$, $N=4$, Num (\ref{eq:waterfilling})}

\addplot[green!60!black,only marks,mark=asterisk,mark size=2,mark repeat=4] table {Figures/SER_water_filling/SERWFMCSF8N2.dat};
\addlegendentry{$\text{SF=8}$, $N=2$, MC}

\addplot[green!60!black,dashed] table {Figures/SER_water_filling/SERWFNumSF8N2.dat};
\addlegendentry{$\text{SF=8}$, $N=2$, Num (\ref{eq:waterfilling})}


\addplot[green!60!black,only marks,mark=o,mark size=2,mark repeat=4] table {Figures/SER_water_filling/SERWFMCSF8N4.dat};
\addlegendentry{$\text{SF=8}$, $N=4$, MC}

\addplot[green!60!black,solid] table {Figures/SER_water_filling/SERWFNumSF8N4.dat};
\addlegendentry{$\text{SF=8}$, $N=4$, Num (\ref{eq:waterfilling})}


%\addplot[blue,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr1.dat};
%\addlegendentry{$r_\mathrm{t}=1$ \ APP}

%\addplot[black,solid] table {Figures/fading_distance/SERNumMLr4.dat};
%\addlegendentry{$r_\mathrm{t}=4$ \ Num}

%\addplot[black,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr4.dat};
%\addlegendentry{$r_\mathrm{t}=4$ \ MC}
%\addplot[black,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr4.dat};
%\addlegendentry{$r_\mathrm{t}=4$ \ APP}


%\addplot[red,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCMLr16.dat};
%\addlegendentry{$r_\mathrm{t}=16$ MC}
%\addplot[red,only marks,mark=asterisk,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPlowMLr16.dat};
%\addlegendentry{$r_\mathrm{t}=16$ APP}

%\addplot[blue,dashed,mark=star] table {Figures/fading_distance/SERSF7MCML2.dat};

%\addplot[orange!20!brown,mark=diamond,dashed] table {Figures/Figure1/BERM2methodsecondapproach.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/fading_distance/Figure_fading_distance.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.34,0.5)}},legend cell align=left,nodes={scale=0.6, transform shape}},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
ymode=log,
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=both,%major,minor,both,none
xlabel={SNR},
ylabel={SER},
%width=0.99\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format}, 
%axis y line=left,
width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=3,	
%legend pos=south west
%legend entries={
%	$r_\mathrm{t}=1$ \ MC,
%	$r_\mathrm{t}=1$ \ App,
%	$r_\mathrm{t}=4$ \ Num,
%	$r_\mathrm{t}=4$ \ MC,
%	$r_\mathrm{t}=4$ \ App,
%	$r_\mathrm{t}=16$ Num,
%	$r_\mathrm{t}=16$ MC,
%	$r_\mathrm{t}=16$ App
%	},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 5, xmax=25,
	ymin=1e-4, ymax=1e0,
ylabel style={font=\Large},
xlabel style={font=\Large},
%minor y tick num=10,
]
\node[anchor=west] (source) at (axis cs:18,7e-1){Tag moving closer to Tx};
\node (destination) at (axis cs:15,1e-3){};
\draw[->](source)--(destination);

% \addplot[blue!60!white,solid] table {Figures/fading_distance/SERNumfftr1.dat};
% \addlegendentry{$d_2=\,\quad d_1$, Num}

\addplot[blue!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCfftr12.dat};
\addlegendentry{$d_2=\,\quad d_1$, MC}

\addplot[blue!60!white,dashed] table {Figures/fading_distance/SERAPPlowfftr12.dat};
\addlegendentry{$d_2=\,\quad d_1$, Approx. }

% \addplot[blue!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCfftr13.dat};
% \addlegendentry{$d_2=\,\quad d_1$, MC}

% \addplot[blue!60!white,solid] table {Figures/fading_distance/SERAPPlowfftr13.dat};
% \addlegendentry{$d_2=\,\quad d_1$, Approx. }

\addplot[blue!60!black,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCfftr14.dat};
\addlegendentry{$d_2=\,\quad d_1$, MC}

\addplot[blue!60!black,solid] table {Figures/fading_distance/SERAPPlowfftr14.dat};
\addlegendentry{$d_2=\,\quad d_1$, Approx. }
%\addplot[blue!60!white,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupfftr1.dat};
%\addlegendentry{$d_2=d_1$, \ Approx. (\ref{eq:avgSERfadingup})}

% \addplot[green!60!black,solid] table {Figures/fading_distance/SERNumfftr4.dat};
% \addlegendentry{$d_2=\,\,4\,\,d_1$, Num}

\addplot[green!50!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCfftr42.dat};
\addlegendentry{$d_2=\,\,4\,\,d_1$, MC}
\addplot[green!50!white,dashed] table {Figures/fading_distance/SERAPPlowfftr42.dat};
\addlegendentry{$d_2=\,\,4\,\,d_1$, Approx. }

% \addplot[green!60!black,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCfftr43.dat};
% \addlegendentry{$d_2=\,\,4\,\,d_1$, MC}
% \addplot[green!60!black,solid] table {Figures/fading_distance/SERAPPlowfftr43.dat};
% \addlegendentry{$d_2=\,\,4\,\,d_1$, Approx. }

\addplot[green!60!black,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCfftr44.dat};
\addlegendentry{$d_2=\,\,4\,\,d_1$, MC}
\addplot[green!60!black,solid] table {Figures/fading_distance/SERAPPlowfftr44.dat};
\addlegendentry{$d_2=\,\,4\,\,d_1$, Approx. }
%\addplot[green!60!black,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupfftr4.dat};
%\addlegendentry{$d_2=4\,d_1$, \ Approx. (\ref{eq:avgSERfadingup})}
% \addplot[red!60!white,solid] table {Figures/fading_distance/SERNumfftr16.dat};
% \addlegendentry{$d_2=16\,d_1$, Num}

\addplot[red!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCfftr162.dat};
\addlegendentry{$d_2=16\,d_1$, MC}
\addplot[red!60!white,dashed] table {Figures/fading_distance/SERAPPlowfftr162.dat};
\addlegendentry{$d_2=16\,d_1$, Approx. }

% \addplot[red!60!white,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCfftr163.dat};
% \addlegendentry{$d_2=16\,d_1$, MC}
% \addplot[red!60!white,solid] table {Figures/fading_distance/SERAPPlowfftr163.dat};
% \addlegendentry{$d_2=16\,d_1$, Approx. }

\addplot[red!60!black,only marks,mark=o,mark size=3,mark repeat=4] table {Figures/fading_distance/SERMCfftr164.dat};
\addlegendentry{$d_2=16\,d_1$, MC}
\addplot[red!60!black,solid] table {Figures/fading_distance/SERAPPlowfftr164.dat};
\addlegendentry{$d_2=16\,d_1$, Approx. }
%\addplot[red!60!white,only marks,mark=square,mark size=3,mark repeat=4] table {Figures/fading_distance/SERAPPupfftr16.dat};
%\addlegendentry{$d_2=16\,d_1$, Approx. (\ref{eq:avgSERfadingup})}

%\addplot[blue,dashed,mark=star] table {Figures/fading_distance/SERSF7MCfft2.dat};

%\addplot[orange!20!brown,mark=diamond,dashed] table {Figures/Figure1/BERM2methodsecondapproach.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}
